What Does a Harness Repair? Four Preregistered Studies Around a Longevity-Tuned Language Model

A harness search around a frozen longevity-tuned 1.7B model reported a rescue. An audit traced its gain to rows the start left unparsed and found that the caller sent reference answers as assistant turns; replication through the same pipeline missed this defect. We preregistered four studies and report every endpoint. In the first two, thinking off raised test accuracy over capped thinking in 7 of 12 cells, mainly by parsing rows the cap left unparsed, and was not meaningfully worse than a rescue in 7 of 9 small-model test cells. Replication reproduced an injected defect's distortion in 9 of 20 evaluable cases. At 14B, two GEPA harnesses beat thinking off by 34 test points but were not detectably above the strongest constant label. In the third study, GEPA beat the constant on FPB (confirmatory), thinking off was not meaningfully worse than any BoolQ harness, and 3 of 4 MMLU-Pro searches kept their seed; the fourth comparison was inconclusive on test. On exploratory Autocast, harnesses were within 0.7 points of the constant and gave one label in 93.1% to 96.8% of parsed answers on test. On the prediction tasks (14B mortality, Autocast) the harnesses ended near the constant label. The fourth study varied search-set skew and objective on CREAK and resolved Manifold questions. All its results are descriptive because render hashes were not committed before the first replication call (D001). Minority-recall estimates were lower at 80:20 than at 50:50 in all four test cells. The balanced objective and re-selection from each search's pool had higher minority- and lower majority-recall estimates in all four cells. Five of their eight minority-recall intervals included zero, as did all eight balanced-accuracy contrast intervals. This does not show that skew explains the earlier collapse.

==> tables/a_base_gen_re.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model & THINK-64 & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{MMLU-Pro} (399 items). Chance 0.111; constant letter B, chosen on the other partition and oracle alike, 0.133 [0.100, 0.168].} \\
Qwen3-1.7B & 0.108 (\ensuremath{-0.025}) & 0.180 (\ensuremath{+0.048}) & 0.193 (\ensuremath{+0.060}) & 0.180 (\ensuremath{+0.048}) & 0.190 (\ensuremath{+0.058}) & 0.185 (\ensuremath{+0.053}) \\
SmolLM3 & 0.000 (\ensuremath{-0.133}) & 0.090 (\ensuremath{-0.043}) & 0.333 (\ensuremath{+0.201}) & 0.378 (\ensuremath{+0.246}) & 0.291 (\ensuremath{+0.158}) & 0.398 (\ensuremath{+0.266}) \\
Intern-S1 & 0.000 (\ensuremath{-0.133}) & 0.105 (\ensuremath{-0.028}) & 0.293 (\ensuremath{+0.160}) & 0.446 (\ensuremath{+0.313}) & 0.566 (\ensuremath{+0.434}) & 0.454 (\ensuremath{+0.321}) \\
\midrule
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{GSM8K} (264 items). Constant answer 2 (chosen on the other partition) 0.030 [0.011, 0.053], 10 (oracle) 0.045 [0.023, 0.072]; no chance level.} \\
Qwen3-1.7B & 0.057 (\ensuremath{+0.011}) & 0.057 (\ensuremath{+0.011}) & 0.057 (\ensuremath{+0.011}) & 0.057 (\ensuremath{+0.011}) & 0.057 (\ensuremath{+0.011}) & 0.057 (\ensuremath{+0.011}) \\
SmolLM3 & 0.000 (\ensuremath{-0.045}) & 0.705 (\ensuremath{+0.659}) & 0.909 (\ensuremath{+0.864}) & 0.814 (\ensuremath{+0.769}) & 0.830 (\ensuremath{+0.784}) & 0.886 (\ensuremath{+0.841}) \\
Intern-S1 & 0.000 (\ensuremath{-0.045}) & 0.462 (\ensuremath{+0.417}) & 0.845 (\ensuremath{+0.799}) & 0.189 (\ensuremath{+0.144}) & 0.936 (\ensuremath{+0.890}) & 0.542 (\ensuremath{+0.496}) \\
\bottomrule
\end{tabular}}


==> tables/a_base_gen_te.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model & THINK-64 & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{MMLU-Pro} (799 items). Chance 0.110; constant letter B, chosen on the other partition and oracle alike, 0.119 [0.096, 0.141].} \\
Qwen3-1.7B & 0.140 (\ensuremath{+0.021}) & 0.217 (\ensuremath{+0.098}) & 0.234 (\ensuremath{+0.115}) & 0.229 (\ensuremath{+0.110}) & 0.232 (\ensuremath{+0.113}) & 0.232 (\ensuremath{+0.113}) \\
SmolLM3 & 0.000 (\ensuremath{-0.119}) & 0.098 (\ensuremath{-0.021}) & 0.314 (\ensuremath{+0.195}) & 0.353 (\ensuremath{+0.234}) & 0.258 (\ensuremath{+0.139}) & 0.378 (\ensuremath{+0.259}) \\
Intern-S1 & 0.000 (\ensuremath{-0.119}) & 0.074 (\ensuremath{-0.045}) & 0.279 (\ensuremath{+0.160}) & 0.477 (\ensuremath{+0.358}) & 0.542 (\ensuremath{+0.423}) & 0.493 (\ensuremath{+0.374}) \\
\midrule
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{GSM8K} (527 items). Constant answer 10 (chosen on the other partition) 0.019 [0.008, 0.032], 2 (oracle) 0.034 [0.019, 0.051]; no chance level.} \\
Qwen3-1.7B & 0.068 (\ensuremath{+0.034}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) \\
SmolLM3 & 0.000 (\ensuremath{-0.034}) & 0.681 (\ensuremath{+0.647}) & 0.880 (\ensuremath{+0.846}) & 0.789 (\ensuremath{+0.755}) & 0.835 (\ensuremath{+0.801}) & 0.879 (\ensuremath{+0.844}) \\
Intern-S1 & 0.000 (\ensuremath{-0.034}) & 0.476 (\ensuremath{+0.442}) & 0.833 (\ensuremath{+0.799}) & 0.190 (\ensuremath{+0.156}) & 0.922 (\ensuremath{+0.888}) & 0.531 (\ensuremath{+0.497}) \\
\bottomrule
\end{tabular}}


==> tables/a_base_re.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model & THINK-64 & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{LB-0030} (796 rows). Chance 0.200; constant letter 0.212 (non-oracle), 0.212 (oracle); constant label 0.255 (non-oracle), 0.270 (oracle). Strongest, oracle: 0.270 [0.242, 0.299].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.270}) & 0.358 (\ensuremath{+0.088}) & 0.358 (\ensuremath{+0.088}) & 0.335 (\ensuremath{+0.065}) & 0.358 (\ensuremath{+0.088}) & 0.358 (\ensuremath{+0.088}) \\
SmolLM3 & 0.000 (\ensuremath{-0.270}) & 0.000 (\ensuremath{-0.270}) & 0.025 (\ensuremath{-0.245}) & 0.041 (\ensuremath{-0.229}) & 0.031 (\ensuremath{-0.239}) & 0.041 (\ensuremath{-0.229}) \\
Intern-S1 & 0.000 (\ensuremath{-0.270}) & 0.000 (\ensuremath{-0.270}) & 0.005 (\ensuremath{-0.265}) & 0.011 (\ensuremath{-0.259}) & 0.046 (\ensuremath{-0.224}) & 0.011 (\ensuremath{-0.259}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.335 (\ensuremath{+0.065}); BROKEN-s0 0.345 (\ensuremath{+0.075}); CLEAN-s1 0.389 (\ensuremath{+0.119}); BROKEN-s1 0.307 (\ensuremath{+0.036})} \\
\addlinespace
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{LB-0034} (398 rows). Chance 0.500; constant letter 0.490 (non-oracle), 0.510 (oracle); constant label 0.490 (non-oracle), 0.510 (oracle). Strongest, oracle: 0.510 [0.462, 0.558].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.510}) & 0.741 (\ensuremath{+0.231}) & 0.744 (\ensuremath{+0.234}) & 0.744 (\ensuremath{+0.234}) & 0.744 (\ensuremath{+0.234}) & 0.744 (\ensuremath{+0.234}) \\
SmolLM3 & 0.000 (\ensuremath{-0.510}) & 0.322 (\ensuremath{-0.188}) & 0.420 (\ensuremath{-0.090}) & 0.432 (\ensuremath{-0.078}) & 0.369 (\ensuremath{-0.141}) & 0.462 (\ensuremath{-0.048}) \\
Intern-S1 & 0.000 (\ensuremath{-0.510}) & 0.000 (\ensuremath{-0.510}) & 0.226 (\ensuremath{-0.284}) & 0.585 (\ensuremath{+0.075}) & 0.500 (\ensuremath{-0.010}) & 0.585 (\ensuremath{+0.075}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.744 (\ensuremath{+0.234}); BROKEN-s0 0.729 (\ensuremath{+0.219}); CLEAN-s1 0.741 (\ensuremath{+0.231}); BROKEN-s1 0.716 (\ensuremath{+0.206})} \\
\addlinespace
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{LB-0042} (796 rows). Chance 0.500; constant letter 0.489 (non-oracle), 0.511 (oracle); constant label 0.823 (non-oracle), 0.823 (oracle). Strongest, oracle: 0.823 [0.795, 0.850].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.823}) & 0.866 (\ensuremath{+0.043}) & 0.866 (\ensuremath{+0.043}) & 0.876 (\ensuremath{+0.053}) & 0.866 (\ensuremath{+0.043}) & 0.866 (\ensuremath{+0.043}) \\
SmolLM3 & 0.000 (\ensuremath{-0.823}) & 0.016 (\ensuremath{-0.807}) & 0.176 (\ensuremath{-0.647}) & 0.045 (\ensuremath{-0.778}) & 0.082 (\ensuremath{-0.741}) & 0.043 (\ensuremath{-0.780}) \\
Intern-S1 & 0.000 (\ensuremath{-0.823}) & 0.000 (\ensuremath{-0.823}) & 0.192 (\ensuremath{-0.631}) & 0.480 (\ensuremath{-0.343}) & 0.320 (\ensuremath{-0.503}) & 0.480 (\ensuremath{-0.343}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.876 (\ensuremath{+0.053}); BROKEN-s0 0.877 (\ensuremath{+0.054}); CLEAN-s1 0.843 (\ensuremath{+0.020}); BROKEN-s1 0.882 (\ensuremath{+0.059})} \\
\addlinespace
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{Letter pool} (1{,}990 rows). Chance 0.380; constant letter 0.378 (non-oracle), 0.391 (oracle); constant label 0.529 (non-oracle), 0.539 (oracle). Strongest, oracle: 0.539 [0.519, 0.559].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.539}) & 0.638 (\ensuremath{+0.098}) & 0.638 (\ensuremath{+0.099}) & 0.633 (\ensuremath{+0.094}) & 0.638 (\ensuremath{+0.099}) & 0.638 (\ensuremath{+0.099}) \\
SmolLM3 & 0.000 (\ensuremath{-0.539}) & 0.071 (\ensuremath{-0.468}) & 0.164 (\ensuremath{-0.375}) & 0.121 (\ensuremath{-0.418}) & 0.119 (\ensuremath{-0.420}) & 0.126 (\ensuremath{-0.413}) \\
Intern-S1 & 0.000 (\ensuremath{-0.539}) & 0.000 (\ensuremath{-0.539}) & 0.124 (\ensuremath{-0.415}) & 0.314 (\ensuremath{-0.226}) & 0.247 (\ensuremath{-0.292}) & 0.314 (\ensuremath{-0.226}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.633 (\ensuremath{+0.094}); BROKEN-s0 0.635 (\ensuremath{+0.095}); CLEAN-s1 0.641 (\ensuremath{+0.102}); BROKEN-s1 0.619 (\ensuremath{+0.079})} \\
\bottomrule
\end{tabular}}


==> tables/a_base_te.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model & THINK-64 & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{LB-0030} (1{,}577 rows). Chance 0.200; constant letter 0.216 (non-oracle), 0.216 (oracle); constant label 0.242 (non-oracle), 0.250 (oracle). Strongest, oracle: 0.250 [0.230, 0.269].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.250}) & 0.369 (\ensuremath{+0.119}) & 0.369 (\ensuremath{+0.119}) & 0.344 (\ensuremath{+0.094}) & 0.369 (\ensuremath{+0.119}) & 0.369 (\ensuremath{+0.119}) \\
SmolLM3 & 0.000 (\ensuremath{-0.250}) & 0.000 (\ensuremath{-0.250}) & 0.021 (\ensuremath{-0.229}) & 0.053 (\ensuremath{-0.197}) & 0.032 (\ensuremath{-0.218}) & 0.053 (\ensuremath{-0.197}) \\
Intern-S1 & 0.000 (\ensuremath{-0.250}) & 0.000 (\ensuremath{-0.250}) & 0.004 (\ensuremath{-0.245}) & 0.023 (\ensuremath{-0.227}) & 0.055 (\ensuremath{-0.195}) & 0.023 (\ensuremath{-0.227}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.344 (\ensuremath{+0.094}); BROKEN-s0 0.353 (\ensuremath{+0.103}); CLEAN-s1 0.388 (\ensuremath{+0.138}); BROKEN-s1 0.321 (\ensuremath{+0.072})} \\
\addlinespace
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{LB-0034} (788 rows). Chance 0.500; constant letter 0.485 (non-oracle), 0.515 (oracle); constant label 0.485 (non-oracle), 0.515 (oracle). Strongest, oracle: 0.515 [0.480, 0.551].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.515}) & 0.702 (\ensuremath{+0.187}) & 0.703 (\ensuremath{+0.188}) & 0.717 (\ensuremath{+0.202}) & 0.703 (\ensuremath{+0.188}) & 0.703 (\ensuremath{+0.188}) \\
SmolLM3 & 0.000 (\ensuremath{-0.515}) & 0.307 (\ensuremath{-0.208}) & 0.409 (\ensuremath{-0.107}) & 0.443 (\ensuremath{-0.072}) & 0.355 (\ensuremath{-0.160}) & 0.435 (\ensuremath{-0.080}) \\
Intern-S1 & 0.000 (\ensuremath{-0.515}) & 0.000 (\ensuremath{-0.515}) & 0.242 (\ensuremath{-0.273}) & 0.575 (\ensuremath{+0.060}) & 0.523 (\ensuremath{+0.008}) & 0.575 (\ensuremath{+0.060}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.717 (\ensuremath{+0.202}); BROKEN-s0 0.702 (\ensuremath{+0.187}); CLEAN-s1 0.716 (\ensuremath{+0.201}); BROKEN-s1 0.716 (\ensuremath{+0.201})} \\
\addlinespace
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{LB-0042} (1{,}577 rows). Chance 0.500; constant letter 0.500 (non-oracle), 0.500 (oracle); constant label 0.840 (non-oracle), 0.840 (oracle). Strongest, oracle: 0.840 [0.822, 0.858].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.840}) & 0.867 (\ensuremath{+0.027}) & 0.867 (\ensuremath{+0.027}) & 0.878 (\ensuremath{+0.038}) & 0.867 (\ensuremath{+0.027}) & 0.867 (\ensuremath{+0.027}) \\
SmolLM3 & 0.000 (\ensuremath{-0.840}) & 0.020 (\ensuremath{-0.820}) & 0.167 (\ensuremath{-0.673}) & 0.049 (\ensuremath{-0.791}) & 0.093 (\ensuremath{-0.748}) & 0.050 (\ensuremath{-0.790}) \\
Intern-S1 & 0.000 (\ensuremath{-0.840}) & 0.000 (\ensuremath{-0.840}) & 0.186 (\ensuremath{-0.654}) & 0.475 (\ensuremath{-0.365}) & 0.317 (\ensuremath{-0.523}) & 0.475 (\ensuremath{-0.365}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.878 (\ensuremath{+0.038}); BROKEN-s0 0.867 (\ensuremath{+0.027}); CLEAN-s1 0.831 (\ensuremath{-0.010}); BROKEN-s1 0.871 (\ensuremath{+0.030})} \\
\addlinespace
\multicolumn{7}{@{}p{\linewidth}@{}}{\textbf{Letter pool} (3{,}942 rows). Chance 0.380; constant letter 0.383 (non-oracle), 0.389 (oracle); constant label 0.530 (non-oracle), 0.539 (oracle). Strongest, oracle: 0.539 [0.527, 0.551].} \\
Qwen3-1.7B & 0.000 (\ensuremath{-0.539}) & 0.635 (\ensuremath{+0.096}) & 0.635 (\ensuremath{+0.096}) & 0.632 (\ensuremath{+0.093}) & 0.635 (\ensuremath{+0.096}) & 0.635 (\ensuremath{+0.096}) \\
SmolLM3 & 0.000 (\ensuremath{-0.539}) & 0.070 (\ensuremath{-0.470}) & 0.157 (\ensuremath{-0.382}) & 0.129 (\ensuremath{-0.410}) & 0.121 (\ensuremath{-0.418}) & 0.128 (\ensuremath{-0.411}) \\
Intern-S1 & 0.000 (\ensuremath{-0.539}) & 0.000 (\ensuremath{-0.539}) & 0.125 (\ensuremath{-0.414}) & 0.314 (\ensuremath{-0.225}) & 0.253 (\ensuremath{-0.286}) & 0.314 (\ensuremath{-0.225}) \\
Qwen3, GEPA & \multicolumn{6}{p{0.8\linewidth}}{CLEAN-s0 0.632 (\ensuremath{+0.093}); BROKEN-s0 0.629 (\ensuremath{+0.090}); CLEAN-s1 0.631 (\ensuremath{+0.092}); BROKEN-s1 0.620 (\ensuremath{+0.081})} \\
\bottomrule
\end{tabular}}


==> tables/a_cfg.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Cell & Configuration & Accuracy & Parse & Truncated & Non-committed \\
\midrule
Qwen3-1.7B LB letters & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.635 [0.621, 0.649] & 1.000 [0.999, 1.000] & 0.000 [0.000, 0.001] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.635 [0.621, 0.649] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
 & AUTHORS-1500 & 0.632 [0.618, 0.646] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
 & BUDGET-512-1500 & 0.635 [0.621, 0.649] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
 & RESCUE-1500 & 0.635 [0.621, 0.649] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
\addlinespace
Qwen3-1.7B MMLU-Pro & THINK-64 & 0.140 [0.116, 0.165] & 0.657 [0.625, 0.690] & 0.343 [0.310, 0.375] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.217 [0.189, 0.245] & 0.940 [0.922, 0.956] & 0.060 [0.044, 0.078] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.234 [0.205, 0.264] & 0.997 [0.994, 1.000] & 0.003 [0.000, 0.006] & 0.000 [0.000, 0.000] \\
 & AUTHORS-1500 & 0.229 [0.200, 0.259] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
 & BUDGET-512-1500 & 0.232 [0.203, 0.262] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
 & RESCUE-1500 & 0.232 [0.203, 0.262] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
\addlinespace
Qwen3-1.7B GSM8K & THINK-64 & 0.068 [0.047, 0.091] & 0.991 [0.981, 0.998] & 0.006 [0.000, 0.013] & 0.004 [0.000, 0.009] \\
 & THINK-512 & 0.070 [0.049, 0.093] & 0.992 [0.985, 0.998] & 0.000 [0.000, 0.000] & 0.008 [0.002, 0.015] \\
 & THINK-1536 & 0.070 [0.049, 0.093] & 0.992 [0.985, 0.998] & 0.000 [0.000, 0.000] & 0.008 [0.002, 0.015] \\
 & AUTHORS-1500 & 0.070 [0.049, 0.093] & 0.992 [0.985, 0.998] & 0.000 [0.000, 0.000] & 0.008 [0.002, 0.015] \\
 & BUDGET-512-1500 & 0.070 [0.049, 0.093] & 0.992 [0.985, 0.998] & 0.000 [0.000, 0.000] & 0.008 [0.002, 0.015] \\
 & RESCUE-1500 & 0.070 [0.049, 0.093] & 0.992 [0.985, 0.998] & 0.000 [0.000, 0.000] & 0.008 [0.002, 0.015] \\
\addlinespace
SmolLM3 LB letters & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.070 [0.063, 0.077] & 0.139 [0.131, 0.147] & 0.725 [0.713, 0.737] & 0.138 [0.128, 0.148] \\
 & THINK-1536 & 0.157 [0.147, 0.168] & 0.339 [0.326, 0.352] & 0.485 [0.472, 0.498] & 0.181 [0.170, 0.193] \\
 & AUTHORS-1500 & 0.129 [0.120, 0.139] & 0.304 [0.292, 0.315] & 0.023 [0.019, 0.028] & 0.677 [0.665, 0.688] \\
 & BUDGET-512-1500 & 0.121 [0.112, 0.130] & 0.290 [0.278, 0.302] & 0.297 [0.283, 0.310] & 0.424 [0.409, 0.438] \\
 & RESCUE-1500 & 0.128 [0.119, 0.138] & 0.308 [0.297, 0.319] & 0.020 [0.016, 0.024] & 0.675 [0.663, 0.686] \\
\addlinespace
SmolLM3 MMLU-Pro & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.098 [0.078, 0.119] & 0.118 [0.096, 0.140] & 0.905 [0.884, 0.925] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.314 [0.282, 0.347] & 0.461 [0.426, 0.496] & 0.526 [0.491, 0.561] & 0.024 [0.014, 0.035] \\
 & AUTHORS-1500 & 0.353 [0.320, 0.387] & 0.763 [0.733, 0.792] & 0.179 [0.153, 0.207] & 0.105 [0.084, 0.126] \\
 & BUDGET-512-1500 & 0.258 [0.228, 0.288] & 0.365 [0.333, 0.399] & 0.379 [0.345, 0.413] & 0.304 [0.273, 0.337] \\
 & RESCUE-1500 & 0.378 [0.344, 0.412] & 0.778 [0.750, 0.807] & 0.169 [0.144, 0.195] & 0.096 [0.076, 0.118] \\
\addlinespace
SmolLM3 GSM8K & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.681 [0.641, 0.721] & 0.700 [0.660, 0.738] & 0.300 [0.262, 0.340] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.880 [0.852, 0.907] & 0.934 [0.911, 0.954] & 0.066 [0.046, 0.089] & 0.000 [0.000, 0.000] \\
 & AUTHORS-1500 & 0.789 [0.753, 0.824] & 0.913 [0.888, 0.935] & 0.023 [0.011, 0.036] & 0.074 [0.053, 0.097] \\
 & BUDGET-512-1500 & 0.835 [0.803, 0.865] & 0.890 [0.863, 0.917] & 0.040 [0.025, 0.057] & 0.072 [0.051, 0.095] \\
 & RESCUE-1500 & 0.879 [0.850, 0.905] & 0.968 [0.953, 0.981] & 0.011 [0.004, 0.021] & 0.023 [0.011, 0.036] \\
\addlinespace
Intern-S1 LB letters & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.001] & 1.000 [0.999, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.125 [0.115, 0.135] & 0.192 [0.181, 0.203] & 0.800 [0.789, 0.811] & 0.016 [0.012, 0.020] \\
 & AUTHORS-1500 & 0.314 [0.302, 0.326] & 0.611 [0.604, 0.618] & 0.006 [0.003, 0.008] & 0.384 [0.376, 0.391] \\
 & BUDGET-512-1500 & 0.253 [0.241, 0.266] & 0.619 [0.608, 0.631] & 0.021 [0.016, 0.025] & 0.363 [0.351, 0.374] \\
 & RESCUE-1500 & 0.314 [0.302, 0.326] & 0.611 [0.604, 0.618] & 0.006 [0.003, 0.008] & 0.384 [0.376, 0.391] \\
\addlinespace
Intern-S1 MMLU-Pro & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.074 [0.056, 0.093] & 0.086 [0.068, 0.106] & 0.915 [0.895, 0.934] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.279 [0.249, 0.310] & 0.345 [0.313, 0.378] & 0.652 [0.620, 0.685] & 0.009 [0.003, 0.016] \\
 & AUTHORS-1500 & 0.477 [0.442, 0.512] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
 & BUDGET-512-1500 & 0.542 [0.507, 0.576] & 0.748 [0.718, 0.778] & 0.268 [0.238, 0.299] & 0.033 [0.021, 0.045] \\
 & RESCUE-1500 & 0.493 [0.458, 0.528] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] \\
\addlinespace
Intern-S1 GSM8K & THINK-64 & 0.000 [0.000, 0.000] & 0.000 [0.000, 0.000] & 1.000 [1.000, 1.000] & 0.000 [0.000, 0.000] \\
 & THINK-512 & 0.476 [0.435, 0.518] & 0.480 [0.436, 0.524] & 0.522 [0.480, 0.564] & 0.000 [0.000, 0.000] \\
 & THINK-1536 & 0.833 [0.801, 0.863] & 0.852 [0.822, 0.882] & 0.148 [0.118, 0.178] & 0.000 [0.000, 0.000] \\
 & AUTHORS-1500 & 0.190 [0.157, 0.224] & 0.998 [0.994, 1.000] & 0.000 [0.000, 0.000] & 0.002 [0.000, 0.006] \\
 & BUDGET-512-1500 & 0.922 [0.899, 0.945] & 0.977 [0.964, 0.989] & 0.028 [0.015, 0.044] & 0.004 [0.000, 0.009] \\
 & RESCUE-1500 & 0.531 [0.488, 0.573] & 0.998 [0.994, 1.000] & 0.000 [0.000, 0.000] & 0.002 [0.000, 0.006] \\
\bottomrule
\end{tabular}}


==> tables/a_fa.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llp{0.55\linewidth}r@{}}
\toprule
Check & Rule & Fired on & Of \\
\midrule
PR & PR.gain & 1: clean/A / Qwen3 & 7 \\
PR & PR.level & 0: none & 7 \\
TR & TR & 0: none & 7 \\
TB & TB1 & 0: none & 7 \\
TB & TB2 & 3: clean/A / Intern-S1, clean/A / Qwen3, clean/A / SmolLM3 & 7 \\
TB & TB3 & 0: none & 7 \\
TB & TB4 & 0: none & 7 \\
SCF & SCF1 & 4: clean / Intern-S1, clean / SmolLM3, clean/A / Intern-S1, clean/A / SmolLM3 & 7 \\
SCF & SCF2 & 4: clean / Intern-S1, clean/A / Intern-S1, clean/A / Qwen3, clean/E / Qwen3 & 7 \\
SCF & SCF3 & 2: clean / Intern-S1, clean/A / Intern-S1 & 7 \\
IR & IR1 & 0: none & 7 \\
IR & IR2 & 0: none & 7 \\
IR & IR3 & 0: none & 7 \\
IR & IR4 & 7: clean / Intern-S1, clean / Qwen3, clean / SmolLM3, clean/A / Intern-S1, clean/A / Qwen3, clean/A / SmolLM3, clean/E / Qwen3 & 7 \\
IR & IR5 & 0: none & 7 \\
\bottomrule
\end{tabular}}


==> tables/a_gepa.tex <==
\tiny
\setlength{\tabcolsep}{1pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccccccccc@{}}
\toprule
Harness & Proposals & Candidates seen & Refused & Kept & Metric calls & Selected / kept & Characters (system / instruction) & Valset & Replication acc. & Test acc. & Test parse \\
\midrule
GEPA-CLEAN-s0 & 207 & 204 & 28 & 31 & 6{,}039 & 0 / 31 & 103 / 0 & 0.680 & 0.633 & 0.632 [0.618, 0.646] & 1.000 \\
GEPA-BROKEN-s0 & 377 & 377 & 24 & 24 & 6{,}147 & 1 / 24 & 103 / 1{,}146 & 0.660 & 0.635 & 0.629 [0.615, 0.643] & 1.000 \\
GEPA-CLEAN-s1 & 195 & 192 & 36 & 31 & 6{,}003 & 12 / 31 & 2{,}469 / 922 & 0.700 & 0.641 & 0.631 [0.616, 0.645] & 1.000 \\
GEPA-BROKEN-s1 & 243 & 238 & 67 & 29 & 6{,}003 & 1 / 29 & 103 / 2{,}797 & 0.667 & 0.619 & 0.620 [0.606, 0.634] & 1.000 \\
\bottomrule
\end{tabular}}


==> tables/a_h1.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccclc@{}}
\toprule
Cell & $\Delta$ & $\Delta_V$ & $\Delta_B$ & $\Delta_L$ & $T$ & $V$ / $B$ / $L$ & Verdict & Repl. \\
\midrule
Qwen3-1.7B LB letters & \ensuremath{-0.003} [\ensuremath{-0.018}, \ensuremath{+0.012}] & \ensuremath{0.000} & \ensuremath{-0.003} & \ensuremath{0.000} & \ensuremath{+0.002} [\ensuremath{-0.009}, \ensuremath{+0.014}] & 1 / 3{,}941 / 0 & no gain: not tested & R \\
Qwen3-1.7B MMLU-Pro & \ensuremath{+0.013} [\ensuremath{-0.006}, \ensuremath{+0.033}] & \ensuremath{+0.015} & \ensuremath{-0.003} & \ensuremath{0.000} & \ensuremath{+0.005} [\ensuremath{-0.008}, \ensuremath{+0.018}] & 48 / 751 / 0 & no gain: not tested & R \\
Qwen3-1.7B GSM8K & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & 0 / 523 / 0 & no gain: not tested & R \\
\addlinespace
SmolLM3 LB letters & \ensuremath{+0.060} [\ensuremath{+0.046}, \ensuremath{+0.074}] & \ensuremath{+0.071} & \ensuremath{+0.001} & \ensuremath{-0.012} & \ensuremath{+0.013} [\ensuremath{+0.009}, \ensuremath{+0.018}] & 749 / 448 / 100 & visibility dominates & R \\
SmolLM3 MMLU-Pro & \ensuremath{+0.255} [\ensuremath{+0.207}, \ensuremath{+0.304}] & \ensuremath{+0.282} & \ensuremath{-0.014} & \ensuremath{-0.013} & \ensuremath{+0.067} [\ensuremath{+0.054}, \ensuremath{+0.081}] & 529 / 81 / 13 & visibility dominates & R \\
SmolLM3 GSM8K & \ensuremath{+0.108} [\ensuremath{+0.046}, \ensuremath{+0.173}] & \ensuremath{+0.197} & \ensuremath{-0.036} & \ensuremath{-0.053} & \ensuremath{+0.068} [\ensuremath{+0.047}, \ensuremath{+0.090}] & 141 / 340 / 29 & visibility dominates & R \\
\addlinespace
Intern-S1 LB letters & \ensuremath{+0.314} [\ensuremath{+0.297}, \ensuremath{+0.331}] & \ensuremath{+0.314} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.063} [\ensuremath{+0.059}, \ensuremath{+0.066}] & 2{,}407 / 1 / 0 & visibility dominates\textsuperscript{$\star$} & R \\
Intern-S1 MMLU-Pro & \ensuremath{+0.403} [\ensuremath{+0.352}, \ensuremath{+0.456}] & \ensuremath{+0.419} & \ensuremath{-0.016} & \ensuremath{0.000} & \ensuremath{+0.097} [\ensuremath{+0.084}, \ensuremath{+0.111}] & 730 / 69 / 0 & visibility dominates\textsuperscript{$\star$} & R \\
Intern-S1 GSM8K & \ensuremath{-0.287} [\ensuremath{-0.355}, \ensuremath{-0.218}] & \ensuremath{+0.057} & \ensuremath{-0.343} & \ensuremath{0.000} & \ensuremath{+0.286} [\ensuremath{+0.240}, \ensuremath{+0.332}] & 273 / 253 / 0 & no gain: not tested & R \\
\bottomrule
\end{tabular}}


==> tables/a_h1s.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccclc@{}}
\toprule
Cell & $\Delta$ & $\Delta_V$ & $\Delta_B$ & $\Delta_L$ & $T$ & $V$ / $B$ / $L$ & Verdict & Repl. \\
\midrule
Qwen3-1.7B LB letters & \ensuremath{+0.632} [\ensuremath{+0.613}, \ensuremath{+0.651}] & \ensuremath{+0.632} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.126} [\ensuremath{+0.123}, \ensuremath{+0.130}] & 3{,}942 / 0 / 0 & visibility dominates &  \\
Qwen3-1.7B MMLU-Pro & \ensuremath{+0.089} [\ensuremath{+0.063}, \ensuremath{+0.119}] & \ensuremath{+0.089} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.018} [\ensuremath{+0.013}, \ensuremath{+0.024}] & 274 / 525 / 0 & visibility dominates &  \\
Qwen3-1.7B GSM8K & \ensuremath{+0.002} [\ensuremath{0.000}, \ensuremath{+0.009}] & \ensuremath{+0.002} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{+0.002}] & 1 / 522 / 0 & no gain: not tested &  \\
\addlinespace
SmolLM3 LB letters & \ensuremath{+0.129} [\ensuremath{+0.116}, \ensuremath{+0.143}] & \ensuremath{+0.129} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.026} [\ensuremath{+0.023}, \ensuremath{+0.029}] & 1{,}197 / 0 / 0 & visibility dominates &  \\
SmolLM3 MMLU-Pro & \ensuremath{+0.353} [\ensuremath{+0.307}, \ensuremath{+0.401}] & \ensuremath{+0.353} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.071} [\ensuremath{+0.061}, \ensuremath{+0.080}] & 610 / 0 / 0 & visibility dominates &  \\
SmolLM3 GSM8K & \ensuremath{+0.789} [\ensuremath{+0.738}, \ensuremath{+0.837}] & \ensuremath{+0.789} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.158} [\ensuremath{+0.148}, \ensuremath{+0.167}] & 481 / 0 / 0 & visibility dominates &  \\
\addlinespace
Intern-S1 LB letters & \ensuremath{+0.314} [\ensuremath{+0.297}, \ensuremath{+0.331}] & \ensuremath{+0.314} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.063} [\ensuremath{+0.059}, \ensuremath{+0.066}] & 2{,}408 / 0 / 0 & visibility dominates &  \\
Intern-S1 MMLU-Pro & \ensuremath{+0.477} [\ensuremath{+0.427}, \ensuremath{+0.526}] & \ensuremath{+0.477} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.095} [\ensuremath{+0.085}, \ensuremath{+0.105}] & 799 / 0 / 0 & visibility dominates &  \\
Intern-S1 GSM8K & \ensuremath{+0.190} [\ensuremath{+0.144}, \ensuremath{+0.239}] & \ensuremath{+0.190} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.038} [\ensuremath{+0.029}, \ensuremath{+0.048}] & 526 / 0 / 0 & visibility dominates &  \\
\bottomrule
\end{tabular}}


==> tables/a_h2.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccc@{}}
\toprule
Endpoint & $\theta$ (adjusted interval) & Verdict & Replication verdict & Label \\
\midrule
Qwen3-1.7B LB letters, RESCUE-1500 & \ensuremath{-0.003} [\ensuremath{-0.018}, \ensuremath{+0.012}] & holds & holds & replicated \\
Qwen3-1.7B MMLU-Pro, RESCUE-1500 & \ensuremath{-0.003} [\ensuremath{-0.019}, \ensuremath{+0.014}] & holds & holds & replicated \\
Qwen3-1.7B GSM8K, RESCUE-1500 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds & holds & replicated \\
\addlinespace
SmolLM3 LB letters, RESCUE-1500 & \ensuremath{+0.001} [\ensuremath{-0.007}, \ensuremath{+0.009}] & holds & holds & replicated \\
SmolLM3 MMLU-Pro, RESCUE-1500 & \ensuremath{-0.025} [\ensuremath{-0.044}, \ensuremath{-0.009}] & holds & holds & replicated \\
SmolLM3 GSM8K, RESCUE-1500 & \ensuremath{-0.089} [\ensuremath{-0.129}, \ensuremath{-0.053}] & fails & inconclusive & inconclusive replication \\
\addlinespace
Intern-S1 LB letters, RESCUE-1500 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & holds & replicated \\
Intern-S1 MMLU-Pro, RESCUE-1500 & \ensuremath{-0.016} [\ensuremath{-0.030}, \ensuremath{-0.005}] & holds & holds & replicated \\
Intern-S1 GSM8K, RESCUE-1500 & \ensuremath{-0.342} [\ensuremath{-0.402}, \ensuremath{-0.281}] & fails & fails & replicated \\
\midrule
Qwen3 LB letters, GEPA-CLEAN-s0 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & holds & replicated \\
Qwen3 LB letters, GEPA-BROKEN-s0 & \ensuremath{+0.004} [\ensuremath{-0.009}, \ensuremath{+0.016}] & holds & holds & replicated \\
Qwen3 LB letters, GEPA-CLEAN-s1 & \ensuremath{+0.002} [\ensuremath{-0.022}, \ensuremath{+0.025}] & holds & holds & replicated \\
Qwen3 LB letters, GEPA-BROKEN-s1 & \ensuremath{+0.012} [\ensuremath{-0.002}, \ensuremath{+0.026}] & holds & holds & replicated \\
\bottomrule
\end{tabular}}


==> tables/a_h2d.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccc@{}}
\toprule
Cell & vs THINK-512 & vs THINK-1536 & vs BUDGET-512-1500 \\
\midrule
Qwen3-1.7B LB letters & \ensuremath{-0.003} [\ensuremath{-0.013}, \ensuremath{+0.008}] holds & \ensuremath{-0.003} [\ensuremath{-0.013}, \ensuremath{+0.007}] holds & \ensuremath{-0.003} [\ensuremath{-0.013}, \ensuremath{+0.007}] holds \\
Qwen3-1.7B MMLU-Pro & \ensuremath{+0.013} [\ensuremath{-0.001}, \ensuremath{+0.026}] holds & \ensuremath{-0.005} [\ensuremath{-0.018}, \ensuremath{+0.008}] holds & \ensuremath{-0.003} [\ensuremath{-0.015}, \ensuremath{+0.010}] holds \\
Qwen3-1.7B GSM8K & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] holds & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] holds & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] holds \\
\addlinespace
SmolLM3 LB letters & \ensuremath{+0.060} [\ensuremath{+0.050}, \ensuremath{+0.070}] holds & \ensuremath{-0.028} [\ensuremath{-0.040}, \ensuremath{-0.015}] holds & \ensuremath{+0.009} [\ensuremath{-0.003}, \ensuremath{+0.020}] holds \\
SmolLM3 MMLU-Pro & \ensuremath{+0.255} [\ensuremath{+0.220}, \ensuremath{+0.290}] holds & \ensuremath{+0.039} [\ensuremath{+0.003}, \ensuremath{+0.075}] holds & \ensuremath{+0.095} [\ensuremath{+0.059}, \ensuremath{+0.131}] holds \\
SmolLM3 GSM8K & \ensuremath{+0.108} [\ensuremath{+0.063}, \ensuremath{+0.154}] holds & \ensuremath{-0.091} [\ensuremath{-0.127}, \ensuremath{-0.055}] fails & \ensuremath{-0.046} [\ensuremath{-0.083}, \ensuremath{-0.008}] inconclusive \\
\addlinespace
Intern-S1 LB letters & \ensuremath{+0.314} [\ensuremath{+0.302}, \ensuremath{+0.326}] holds & \ensuremath{+0.189} [\ensuremath{+0.175}, \ensuremath{+0.204}] holds & \ensuremath{+0.061} [\ensuremath{+0.046}, \ensuremath{+0.076}] holds \\
Intern-S1 MMLU-Pro & \ensuremath{+0.403} [\ensuremath{+0.367}, \ensuremath{+0.439}] holds & \ensuremath{+0.198} [\ensuremath{+0.161}, \ensuremath{+0.235}] holds & \ensuremath{-0.065} [\ensuremath{-0.104}, \ensuremath{-0.026}] inconclusive \\
Intern-S1 GSM8K & \ensuremath{-0.287} [\ensuremath{-0.334}, \ensuremath{-0.237}] fails & \ensuremath{-0.643} [\ensuremath{-0.685}, \ensuremath{-0.600}] fails & \ensuremath{-0.732} [\ensuremath{-0.770}, \ensuremath{-0.693}] fails \\
\bottomrule
\end{tabular}}


==> tables/a_h3.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccc@{}}
\toprule
Cell & $D_T$ & $D_P$ & THINK-512 truncation & Verdict & Replication verdict & Label \\
\midrule
Qwen3-1.7B LB letters & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{+0.001}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{+0.001}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{+0.001}] & no room & no room & replicated \\
Qwen3-1.7B MMLU-Pro & \ensuremath{+0.060} [\ensuremath{+0.038}, \ensuremath{+0.085}] & \ensuremath{+0.060} [\ensuremath{+0.038}, \ensuremath{+0.085}] & \ensuremath{+0.060} [\ensuremath{+0.038}, \ensuremath{+0.085}] & inconclusive & inconclusive & replicated \\
Qwen3-1.7B GSM8K & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & no room & no room & replicated \\
\addlinespace
SmolLM3 LB letters & \ensuremath{+0.428} [\ensuremath{+0.407}, \ensuremath{+0.450}] & \ensuremath{+0.151} [\ensuremath{+0.136}, \ensuremath{+0.167}] & \ensuremath{+0.725} [\ensuremath{+0.708}, \ensuremath{+0.742}] & holds & holds & replicated \\
SmolLM3 MMLU-Pro & \ensuremath{+0.526} [\ensuremath{+0.476}, \ensuremath{+0.574}] & \ensuremath{+0.248} [\ensuremath{+0.205}, \ensuremath{+0.292}] & \ensuremath{+0.905} [\ensuremath{+0.875}, \ensuremath{+0.932}] & holds & holds & replicated \\
SmolLM3 GSM8K & \ensuremath{+0.260} [\ensuremath{+0.209}, \ensuremath{+0.315}] & \ensuremath{+0.190} [\ensuremath{+0.144}, \ensuremath{+0.239}] & \ensuremath{+0.300} [\ensuremath{+0.245}, \ensuremath{+0.357}] & holds & holds & replicated \\
\addlinespace
Intern-S1 LB letters & \ensuremath{+0.979} [\ensuremath{+0.972}, \ensuremath{+0.985}] & \ensuremath{+0.619} [\ensuremath{+0.603}, \ensuremath{+0.636}] & \ensuremath{+1.000} [\ensuremath{+0.999}, \ensuremath{+1.000}] & holds & holds & replicated \\
Intern-S1 MMLU-Pro & \ensuremath{+0.647} [\ensuremath{+0.601}, \ensuremath{+0.693}] & \ensuremath{+0.662} [\ensuremath{+0.615}, \ensuremath{+0.708}] & \ensuremath{+0.915} [\ensuremath{+0.887}, \ensuremath{+0.941}] & holds & holds & replicated \\
Intern-S1 GSM8K & \ensuremath{+0.493} [\ensuremath{+0.435}, \ensuremath{+0.554}] & \ensuremath{+0.497} [\ensuremath{+0.438}, \ensuremath{+0.556}] & \ensuremath{+0.522} [\ensuremath{+0.461}, \ensuremath{+0.581}] & holds & holds & replicated \\
\bottomrule
\end{tabular}}


==> tables/a_h4.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccll@{}}
\toprule
Pair & Bound & $D_S$ & $D_R$ & $\Gamma$ & Stability of $\Gamma$ & Claim \\
\midrule
A Qwen3-1.7B & 1.000 & \ensuremath{-0.052} [\ensuremath{-0.106}, \ensuremath{+0.002}] (open) & \ensuremath{-0.030} [\ensuremath{-0.087}, \ensuremath{+0.030}] (open) & \ensuremath{+0.022} [\ensuremath{-0.057}, \ensuremath{+0.102}] (open) & inconclusive & inconclusive \\
A SmolLM3 & 1.000 & \ensuremath{+0.097} [\ensuremath{+0.022}, \ensuremath{+0.173}] (open) & \ensuremath{+0.119} [\ensuremath{+0.042}, \ensuremath{+0.199}] (open) & \ensuremath{+0.022} [\ensuremath{-0.089}, \ensuremath{+0.133}] (open) & inconclusive & inconclusive \\
A Intern-S1 & 1.000 & \ensuremath{+0.142} [\ensuremath{+0.082}, \ensuremath{+0.201}] (holds) & \ensuremath{+0.164} [\ensuremath{+0.102}, \ensuremath{+0.226}] (holds) & \ensuremath{+0.022} [\ensuremath{-0.065}, \ensuremath{+0.108}] (open) & inconclusive & inconclusive \\
B1 Qwen3-1.7B & 0.205 & \ensuremath{-0.145} [\ensuremath{-0.170}, \ensuremath{-0.118}] (holds) & \ensuremath{-0.148} [\ensuremath{-0.166}, \ensuremath{-0.130}] (holds) & \ensuremath{-0.003} [\ensuremath{-0.035}, \ensuremath{+0.028}] (holds) & stable & holds \\
B1 SmolLM3 & 0.083 & \ensuremath{+0.001} [\ensuremath{-0.019}, \ensuremath{+0.021}] (fails) & \ensuremath{+0.007} [\ensuremath{-0.006}, \ensuremath{+0.021}] (fails) & \ensuremath{+0.006} [\ensuremath{-0.018}, \ensuremath{+0.031}] (holds) & stable & fails \\
B1 Intern-S1 & 0.057 & \ensuremath{-0.012} [\ensuremath{-0.028}, \ensuremath{+0.004}] (fails) & \ensuremath{-0.019} [\ensuremath{-0.030}, \ensuremath{-0.007}] (fails) & \ensuremath{-0.007} [\ensuremath{-0.027}, \ensuremath{+0.013}] (holds) & stable & fails \\
B2 Qwen3-1.7B & 0.000 & \multicolumn{4}{c}{not evaluable: the start leaves no row unparsed} & -- \\
B2 SmolLM3 & 0.208 & \ensuremath{+0.208} [\ensuremath{+0.181}, \ensuremath{+0.235}] (holds) & \ensuremath{+0.223} [\ensuremath{+0.203}, \ensuremath{+0.243}] (holds) & \ensuremath{+0.015} [\ensuremath{-0.018}, \ensuremath{+0.048}] (holds) & stable & holds\textsuperscript{$\star$} \\
B2 Intern-S1 & 0.289 & \ensuremath{+0.289} [\ensuremath{+0.260}, \ensuremath{+0.319}] (holds) & \ensuremath{+0.292} [\ensuremath{+0.271}, \ensuremath{+0.313}] (holds) & \ensuremath{+0.003} [\ensuremath{-0.033}, \ensuremath{+0.037}] (holds) & stable & holds\textsuperscript{$\star$} \\
C Qwen3-1.7B & by rule & \ensuremath{+0.072} [\ensuremath{+0.004}, \ensuremath{+0.138}] (open) & \ensuremath{+0.101} [\ensuremath{+0.047}, \ensuremath{+0.157}] (open) & \ensuremath{+0.030} [\ensuremath{-0.057}, \ensuremath{+0.117}] (open) & inconclusive & inconclusive \\
C SmolLM3 & by rule & \ensuremath{-0.001} [\ensuremath{-0.052}, \ensuremath{+0.052}] (open) & \ensuremath{+0.005} [\ensuremath{-0.048}, \ensuremath{+0.063}] (fails) & \ensuremath{+0.006} [\ensuremath{-0.070}, \ensuremath{+0.082}] (open) & inconclusive & fails \\
C Intern-S1 & by rule & \ensuremath{+0.003} [\ensuremath{-0.046}, \ensuremath{+0.054}] (open) & \ensuremath{+0.004} [\ensuremath{-0.045}, \ensuremath{+0.057}] (open) & \ensuremath{+0.001} [\ensuremath{-0.070}, \ensuremath{+0.074}] (open) & inconclusive & inconclusive \\
D Qwen3-1.7B & 1.000 & \ensuremath{+0.638} [\ensuremath{+0.610}, \ensuremath{+0.668}] (holds) & \ensuremath{+0.635} [\ensuremath{+0.614}, \ensuremath{+0.656}] (holds) & \ensuremath{-0.003} [\ensuremath{-0.039}, \ensuremath{+0.032}] (holds) & stable & holds\textsuperscript{$\star$} \\
D SmolLM3 & 0.352 & \ensuremath{+0.164} [\ensuremath{+0.142}, \ensuremath{+0.187}] (holds) & \ensuremath{+0.157} [\ensuremath{+0.142}, \ensuremath{+0.173}] (holds) & \ensuremath{-0.007} [\ensuremath{-0.034}, \ensuremath{+0.020}] (holds) & stable & holds\textsuperscript{$\star$} \\
D Intern-S1 & 0.189 & \ensuremath{+0.124} [\ensuremath{+0.104}, \ensuremath{+0.145}] (holds) & \ensuremath{+0.125} [\ensuremath{+0.110}, \ensuremath{+0.140}] (holds) & \ensuremath{+0.001} [\ensuremath{-0.025}, \ensuremath{+0.026}] (holds) & stable & holds\textsuperscript{$\star$} \\
E Qwen3-1.7B & 0.139 & \ensuremath{+0.005} [\ensuremath{-0.016}, \ensuremath{+0.025}] (fails) & \ensuremath{+0.014} [\ensuremath{-0.002}, \ensuremath{+0.029}] (fails) & \ensuremath{+0.009} [\ensuremath{-0.017}, \ensuremath{+0.034}] (holds) & stable & fails \\
\bottomrule
\end{tabular}}


==> tables/a_lb38.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccc@{}}
\toprule
Model & Measure & THINK-64 & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
Qwen3-1.7B & parse rate & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
 & mean abs. error (years) & -- & 15.69 & 15.69 & 16.50 & 15.69 & 15.69 \\
 & exact match & 0.000 & 0.027 & 0.027 & 0.030 & 0.027 & 0.027 \\
\addlinespace
SmolLM3 & parse rate & 0.000 & 0.000 & 0.004 & 0.001 & 0.003 & 0.001 \\
 & mean abs. error (years) & -- & -- & 24.71 & 57.70 & 35.08 & 57.70 \\
 & exact match & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\addlinespace
Intern-S1 & parse rate & 0.000 & 0.000 & 0.000 & 0.004 & 0.000 & 0.004 \\
 & mean abs. error (years) & -- & -- & -- & 16.57 & -- & 16.57 \\
 & exact match & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{Mean absolute error is over parsed rows; exact match over all rows. Constant median 50.0 years (chosen on replication): mean absolute error 16.41 (oracle median 16.41), exact match 0.013.} \\
\bottomrule
\end{tabular}}


==> tables/a_matrix.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccccp{0.5\linewidth}@{}}
\toprule
Pair & PR & TR & TB & SCF & IR & SMI & Rules fired (expected ones in bold) \\
\midrule
A Qwen3-1.7B & U & D & U & U & U & -- & \textbf{IR1}, \textbf{IR2}, IR4, PR.gain, SCF2, TB2, \textbf{TB3}, \textbf{TR} \\
A SmolLM3 & D & D & U & U & U & -- & \textbf{IR1}, \textbf{IR2}, IR4, PR.gain, SCF1, SCF2, SCF3, TB2, \textbf{TR}; expected, not fired: TB3 \\
A Intern-S1 & M & D & U & U & U & -- & \textbf{IR1}, \textbf{IR2}, IR4, SCF1, SCF3, TB2, \textbf{TB3}, \textbf{TR} \\
B1 Qwen3-1.7B & M & M & M & M & U & -- & \textbf{IR3}, IR4 \\
B1 SmolLM3 & M & M & M & U & U & -- & \textbf{IR3}, IR4, SCF1 \\
B1 Intern-S1 & M & M & M & U & U & -- & \textbf{IR3}, IR4, SCF1, SCF2, SCF3 \\
B2 Qwen3-1.7B & D & M & D & D & U & -- & IR4, PR.gain, SCF2, \textbf{TB4} \\
B2 SmolLM3 & D & M & D & U & U & -- & IR4, PR.gain, SCF1, SCF2, \textbf{TB4} \\
B2 Intern-S1 & M & M & D & U & U & -- & IR4, SCF1, \textbf{TB4} \\
C Qwen3-1.7B & D & M & D & D & U & -- & \textbf{IR4}, \textbf{IR5}, PR.gain, SCF2, TB2; expected, not fired: TB1 \\
C SmolLM3 & M & M & D & U & U & -- & \textbf{IR4}, \textbf{IR5}, SCF1, TB2; expected, not fired: TB1 \\
C Intern-S1 & M & M & D & U & U & -- & \textbf{IR4}, \textbf{IR5}, SCF1, SCF2, SCF3, TB2; expected, not fired: TB1 \\
D Qwen3-1.7B & M & M & M & D & U & -- & IR4, \textbf{SCF1}, SCF2, \textbf{SCF3} \\
D SmolLM3 & M & M & M & U & U & -- & IR4, \textbf{SCF1}, SCF2, \textbf{SCF3} \\
D Intern-S1 & M & M & M & U & U & -- & IR4, \textbf{SCF1}, SCF2, \textbf{SCF3} \\
E Qwen3-1.7B & D & M & M & U & U & D & IR4, PR.level, SCF2, \textbf{SMI} \\
\bottomrule
\end{tabular}}

\par\vspace{2pt}{\scriptsize D detects: fires on the defective instance and not on the clean one (5, 3, 6, 3, 0, 1 instances for PR, TR, TB, SCF, IR, SMI); U uninformative: fires on both (1, 0, 3, 12, 16, 0); M misses.}


==> tables/a_never.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Rows & Partition & Rows & Letter rows & LB-0030 mean age & LB-0042 share deceased at follow-up \\
\midrule
Never called & replication & 187 & 103 & 36.2 & 0.022 \\
Analysis rows & replication & 1{,}990 (pool) & -- & 50.8 & 0.345 \\
Never called & test & 356 & 207 & 37.3 & 0.022 \\
Analysis rows & test & 3{,}942 (pool) & -- & 50.8 & 0.346 \\
\bottomrule
\end{tabular}}


==> tables/a_seed_h3.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccccc@{}}
\toprule
Partition & Model & Pool & $\tau_g$ & $\tau_s$ & $\tau_s-\tau_g$ & $D_T$ (seeded) & $D_P$ (seeded) \\
\midrule
Test & Qwen3-1.7B & LB letters & 0.000 & 0.001 & \ensuremath{0.000} [\ensuremath{-0.001}, \ensuremath{+0.001}] & \ensuremath{+0.001} [\ensuremath{0.000}, \ensuremath{+0.001}] & \ensuremath{+0.001} [\ensuremath{0.000}, \ensuremath{+0.001}] \\
 &  & MMLU-Pro & 0.060 & 0.068 & \ensuremath{+0.008} [\ensuremath{-0.011}, \ensuremath{+0.026}] & \ensuremath{+0.068} [\ensuremath{+0.051}, \ensuremath{+0.085}] & \ensuremath{+0.066} [\ensuremath{+0.050}, \ensuremath{+0.084}] \\
 &  & GSM8K & 0.000 & 0.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{-0.002} [\ensuremath{-0.006}, \ensuremath{0.000}] \\
 & Intern-S1 & LB letters & 1.000 & 0.997 & \ensuremath{-0.003} [\ensuremath{-0.005}, \ensuremath{-0.001}] & \ensuremath{+0.963} [\ensuremath{+0.957}, \ensuremath{+0.969}] & \ensuremath{+0.702} [\ensuremath{+0.689}, \ensuremath{+0.716}] \\
 &  & MMLU-Pro & 0.915 & 0.902 & \ensuremath{-0.013} [\ensuremath{-0.034}, \ensuremath{+0.009}] & \ensuremath{+0.618} [\ensuremath{+0.584}, \ensuremath{+0.652}] & \ensuremath{+0.589} [\ensuremath{+0.554}, \ensuremath{+0.625}] \\
 &  & GSM8K & 0.522 & 0.619 & \ensuremath{+0.097} [\ensuremath{+0.051}, \ensuremath{+0.142}] & \ensuremath{+0.581} [\ensuremath{+0.539}, \ensuremath{+0.622}] & \ensuremath{+0.567} [\ensuremath{+0.526}, \ensuremath{+0.609}] \\
\addlinespace
Replication & Qwen3-1.7B & LB letters & 0.001 & 0.000 & \ensuremath{-0.001} [\ensuremath{-0.002}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & MMLU-Pro & 0.060 & 0.065 & \ensuremath{+0.005} [\ensuremath{-0.023}, \ensuremath{+0.033}] & \ensuremath{+0.065} [\ensuremath{+0.043}, \ensuremath{+0.090}] & \ensuremath{+0.060} [\ensuremath{+0.038}, \ensuremath{+0.085}] \\
 &  & GSM8K & 0.000 & 0.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 & Intern-S1 & LB letters & 1.000 & 0.995 & \ensuremath{-0.005} [\ensuremath{-0.008}, \ensuremath{-0.002}] & \ensuremath{+0.959} [\ensuremath{+0.950}, \ensuremath{+0.967}] & \ensuremath{+0.708} [\ensuremath{+0.690}, \ensuremath{+0.725}] \\
 &  & MMLU-Pro & 0.880 & 0.902 & \ensuremath{+0.023} [\ensuremath{-0.010}, \ensuremath{+0.055}] & \ensuremath{+0.622} [\ensuremath{+0.574}, \ensuremath{+0.669}] & \ensuremath{+0.589} [\ensuremath{+0.539}, \ensuremath{+0.639}] \\
 &  & GSM8K & 0.538 & 0.636 & \ensuremath{+0.098} [\ensuremath{+0.045}, \ensuremath{+0.155}] & \ensuremath{+0.614} [\ensuremath{+0.553}, \ensuremath{+0.670}] & \ensuremath{+0.602} [\ensuremath{+0.542}, \ensuremath{+0.663}] \\
\bottomrule
\end{tabular}}


==> tables/a_seeded.tex <==
\scriptsize
\setlength{\tabcolsep}{1pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccccc@{}}
\toprule
Model & Pool & Configuration & Parse (seeded) & Truncated (seeded) & $\Delta$ accuracy & $\Delta$ parse & $\Delta$ truncation \\
\midrule
Qwen3-1.7B & LB letters & THINK-64 & 0.000 & 1.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & THINK-512 & 0.999 & 0.001 & \ensuremath{-0.013} [\ensuremath{-0.026}, \ensuremath{-0.001}] & \ensuremath{0.000} [\ensuremath{-0.001}, \ensuremath{+0.001}] & \ensuremath{0.000} [\ensuremath{-0.001}, \ensuremath{+0.001}] \\
 &  & THINK-1536 & 1.000 & 0.000 & \ensuremath{-0.014} [\ensuremath{-0.027}, \ensuremath{-0.002}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & BUDGET-512-1500 & 1.000 & 0.000 & \ensuremath{-0.018} [\ensuremath{-0.030}, \ensuremath{-0.005}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 & MMLU-Pro & THINK-64 & 0.641 & 0.359 & \ensuremath{-0.005} [\ensuremath{-0.026}, \ensuremath{+0.016}] & \ensuremath{-0.016} [\ensuremath{-0.039}, \ensuremath{+0.005}] & \ensuremath{+0.016} [\ensuremath{-0.005}, \ensuremath{+0.039}] \\
 &  & THINK-512 & 0.932 & 0.068 & \ensuremath{-0.004} [\ensuremath{-0.029}, \ensuremath{+0.021}] & \ensuremath{-0.008} [\ensuremath{-0.026}, \ensuremath{+0.011}] & \ensuremath{+0.008} [\ensuremath{-0.011}, \ensuremath{+0.026}] \\
 &  & THINK-1536 & 0.997 & 0.003 & \ensuremath{+0.004} [\ensuremath{-0.021}, \ensuremath{+0.029}] & \ensuremath{0.000} [\ensuremath{-0.004}, \ensuremath{+0.004}] & \ensuremath{0.000} [\ensuremath{-0.004}, \ensuremath{+0.004}] \\
 &  & BUDGET-512-1500 & 0.999 & 0.000 & \ensuremath{-0.014} [\ensuremath{-0.039}, \ensuremath{+0.011}] & \ensuremath{-0.001} [\ensuremath{-0.004}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 & GSM8K & THINK-64 & 0.991 & 0.006 & \ensuremath{-0.025} [\ensuremath{-0.044}, \ensuremath{-0.008}] & \ensuremath{0.000} [\ensuremath{-0.006}, \ensuremath{+0.006}] & \ensuremath{0.000} [\ensuremath{-0.006}, \ensuremath{+0.006}] \\
 &  & THINK-512 & 0.998 & 0.000 & \ensuremath{-0.011} [\ensuremath{-0.028}, \ensuremath{+0.006}] & \ensuremath{+0.006} [\ensuremath{0.000}, \ensuremath{+0.013}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & THINK-1536 & 0.994 & 0.000 & \ensuremath{-0.011} [\ensuremath{-0.030}, \ensuremath{+0.008}] & \ensuremath{+0.002} [\ensuremath{-0.004}, \ensuremath{+0.009}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & BUDGET-512-1500 & 0.996 & 0.000 & \ensuremath{-0.008} [\ensuremath{-0.027}, \ensuremath{+0.011}] & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.009}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
\addlinespace
Intern-S1 & LB letters & THINK-64 & 0.000 & 1.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & THINK-512 & 0.003 & 0.997 & \ensuremath{+0.002} [\ensuremath{+0.001}, \ensuremath{+0.004}] & \ensuremath{+0.003} [\ensuremath{+0.001}, \ensuremath{+0.005}] & \ensuremath{-0.003} [\ensuremath{-0.005}, \ensuremath{-0.001}] \\
 &  & THINK-1536 & 0.192 & 0.810 & \ensuremath{-0.010} [\ensuremath{-0.022}, \ensuremath{+0.002}] & \ensuremath{-0.001} [\ensuremath{-0.015}, \ensuremath{+0.014}] & \ensuremath{+0.010} [\ensuremath{-0.005}, \ensuremath{+0.025}] \\
 &  & BUDGET-512-1500 & 0.705 & 0.033 & \ensuremath{+0.042} [\ensuremath{+0.026}, \ensuremath{+0.058}] & \ensuremath{+0.086} [\ensuremath{+0.068}, \ensuremath{+0.103}] & \ensuremath{+0.013} [\ensuremath{+0.006}, \ensuremath{+0.020}] \\
 & MMLU-Pro & THINK-64 & 0.000 & 1.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & THINK-512 & 0.100 & 0.902 & \ensuremath{+0.008} [\ensuremath{-0.011}, \ensuremath{+0.028}] & \ensuremath{+0.014} [\ensuremath{-0.008}, \ensuremath{+0.035}] & \ensuremath{-0.013} [\ensuremath{-0.034}, \ensuremath{+0.009}] \\
 &  & THINK-1536 & 0.350 & 0.641 & \ensuremath{+0.001} [\ensuremath{-0.024}, \ensuremath{+0.026}] & \ensuremath{+0.005} [\ensuremath{-0.023}, \ensuremath{+0.033}] & \ensuremath{-0.011} [\ensuremath{-0.039}, \ensuremath{+0.016}] \\
 &  & BUDGET-512-1500 & 0.690 & 0.284 & \ensuremath{-0.076} [\ensuremath{-0.111}, \ensuremath{-0.041}] & \ensuremath{-0.059} [\ensuremath{-0.095}, \ensuremath{-0.023}] & \ensuremath{+0.016} [\ensuremath{-0.014}, \ensuremath{+0.046}] \\
 & GSM8K & THINK-64 & 0.000 & 1.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] \\
 &  & THINK-512 & 0.387 & 0.619 & \ensuremath{-0.101} [\ensuremath{-0.146}, \ensuremath{-0.057}] & \ensuremath{-0.093} [\ensuremath{-0.139}, \ensuremath{-0.047}] & \ensuremath{+0.097} [\ensuremath{+0.051}, \ensuremath{+0.142}] \\
 &  & THINK-1536 & 0.801 & 0.199 & \ensuremath{-0.049} [\ensuremath{-0.083}, \ensuremath{-0.015}] & \ensuremath{-0.051} [\ensuremath{-0.087}, \ensuremath{-0.017}] & \ensuremath{+0.051} [\ensuremath{+0.017}, \ensuremath{+0.087}] \\
 &  & BUDGET-512-1500 & 0.954 & 0.038 & \ensuremath{-0.038} [\ensuremath{-0.065}, \ensuremath{-0.013}] & \ensuremath{-0.023} [\ensuremath{-0.042}, \ensuremath{-0.006}] & \ensuremath{+0.009} [\ensuremath{-0.009}, \ensuremath{+0.028}] \\
\bottomrule
\end{tabular}}


==> tables/a_sens.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccp{0.55\linewidth}@{}}
\toprule
Analysis & Endpoints & Changed & Which (primary verdict $\to$ here) \\
\midrule
Strict scorer & 31 & 2 & H2 SmolLM3 MMLU-Pro, RESCUE: holds $\to$ inconclusive; H1 SmolLM3 GSM8K: visibility dominates $\to$ no gain: not tested \\
Never-called rows only & 13 & 3 & H2 Qwen3 letters, RESCUE: holds $\to$ inconclusive; H2 Qwen3 letters, GEPA-BROKEN-s1: holds $\to$ inconclusive; H1 SmolLM3 letters: visibility dominates $\to$ inconclusive \\
Flagged rows included (H1--H3) & 31 & 0 & none \\
Case study's pool (LB-0030 and LB-0034) & 13 & 1 & H2 Qwen3 letters, GEPA-CLEAN-s1: holds $\to$ inconclusive \\
LB-0030 alone & 13 & 2 & H2 Qwen3 letters, RESCUE: holds $\to$ inconclusive; H2 Qwen3 letters, GEPA-CLEAN-s1: holds $\to$ inconclusive \\
LB-0034 alone & 13 & 0 & none \\
LB-0042 alone & 13 & 0 & none \\
Role-break rule off & 31 & 0 & none \\
Role-break rule, first version & 31 & 0 & none \\
Replication and test pooled & 31 & 0 & none \\
Flagged rows included (H4 claims) & 16 & 2 & C SmolLM3: fails $\to$ inconclusive; C Intern-S1: inconclusive $\to$ fails \\
\bottomrule
\end{tabular}}


==> tables/a_serving.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllrrrrrr@{}}
\toprule
Partition & Model & Configuration & Calls & Split disagreements & Role breaks & Prompt tokens & Completion tokens & Seconds \\
\midrule
Replication & Qwen3-1.7B & THINK-64 & 3{,}603 & 0 & 0 & 480 & 56 & 1.0 \\
 &  & THINK-512 & 3{,}603 & 3 & 0 & 480 & 257 & 3.7 \\
 &  & THINK-1536 & 3{,}603 & 3 & 0 & 480 & 258 & 3.7 \\
 &  & AUTHORS-1500 & 3{,}603 & 3 & 0 & 484 & 3 & 0.2 \\
 &  & BUDGET-512-1500 & 3{,}603 & 4 & 0 & 480 & 257 & 3.6 \\
\addlinespace
 & SmolLM3 & THINK-64 & 3{,}603 & 0 & 0 & 500 & 64 & 1.8 \\
 &  & THINK-512 & 3{,}603 & 0 & 0 & 500 & 461 & 10.8 \\
 &  & THINK-1536 & 3{,}603 & 0 & 0 & 500 & 1093 & 26.4 \\
 &  & AUTHORS-1500 & 3{,}603 & 0 & 0 & 472 & 297 & 7.2 \\
 &  & BUDGET-512-1500 & 3{,}603 & 2{,}431 & 2{,}177 & 500 & 1148 & 28.1 \\
\addlinespace
 & Intern-S1 & THINK-64 & 3{,}603 & 1 & 0 & 493 & 64 & 3.0 \\
 &  & THINK-512 & 3{,}603 & 1 & 0 & 493 & 502 & 17.7 \\
 &  & THINK-1536 & 3{,}603 & 0 & 0 & 493 & 1294 & 47.0 \\
 &  & AUTHORS-1500 & 3{,}603 & 0 & 0 & 480 & 651 & 23.6 \\
 &  & BUDGET-512-1500 & 3{,}603 & 233 & 0 & 493 & 799 & 29.1 \\
\addlinespace
Test & Qwen3-1.7B & THINK-64 & 7{,}216 & 0 & 0 & 482 & 56 & 1.0 \\
 &  & THINK-512 & 7{,}216 & 0 & 0 & 482 & 256 & 3.6 \\
 &  & THINK-1536 & 7{,}216 & 0 & 0 & 482 & 257 & 3.7 \\
 &  & AUTHORS-1500 & 7{,}216 & 0 & 0 & 486 & 2 & 0.2 \\
 &  & BUDGET-512-1500 & 7{,}216 & 2 & 0 & 482 & 256 & 3.6 \\
\addlinespace
 & SmolLM3 & THINK-64 & 7{,}216 & 0 & 0 & 501 & 64 & 1.8 \\
 &  & THINK-512 & 7{,}216 & 2 & 0 & 501 & 461 & 10.8 \\
 &  & THINK-1536 & 7{,}216 & 0 & 0 & 501 & 1107 & 26.6 \\
 &  & AUTHORS-1500 & 7{,}216 & 0 & 0 & 473 & 311 & 7.5 \\
 &  & BUDGET-512-1500 & 7{,}216 & 4{,}893 & 4{,}384 & 501 & 1163 & 28.5 \\
\addlinespace
 & Intern-S1 & THINK-64 & 7{,}216 & 0 & 0 & 494 & 64 & 3.0 \\
 &  & THINK-512 & 7{,}216 & 2 & 0 & 494 & 502 & 17.7 \\
 &  & THINK-1536 & 7{,}216 & 2 & 0 & 494 & 1296 & 47.2 \\
 &  & AUTHORS-1500 & 7{,}216 & 0 & 0 & 482 & 644 & 23.4 \\
 &  & BUDGET-512-1500 & 7{,}216 & 474 & 0 & 494 & 804 & 29.3 \\
\bottomrule
\end{tabular}}


==> tables/a_tied.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Configuration & Tied & Untied & Tied $-$ untied & Parse t / u & Same answers & Only t / u right & $p$ \\
\midrule
CFG-THINK-64-ORIG & 0.000 & 0.000 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & 0.000 / 0.000 & 1.000 & 0 / 0 & 1.000 \\
B1 & 0.452 & 0.449 & \ensuremath{+0.003} [\ensuremath{-0.001}, \ensuremath{+0.007}] & 1.000 / 1.000 & 0.741 & 182 / 157 & 0.192 \\
CFG-THINKING-FALSE-64-ORIG & 0.460 & 0.460 & \ensuremath{0.000} [\ensuremath{-0.005}, \ensuremath{+0.005}] & 1.000 / 1.000 & 0.731 & 194 / 194 & 1.000 \\
CFG-THINK-1536-ORIG & 0.469 & 0.463 & \ensuremath{+0.006} [\ensuremath{0.000}, \ensuremath{+0.013}] & 1.000 / 1.000 & 0.656 & 384 / 333 & 0.062 \\
CFG-NOTHINK-SUFFIX-64-ORIG & 0.452 & 0.449 & \ensuremath{+0.003} [\ensuremath{-0.001}, \ensuremath{+0.007}] & 1.000 / 1.000 & 0.741 & 182 / 157 & 0.192 \\
CFG-THINK-64-ANSWERONLY & 0.479 & 0.470 & \ensuremath{+0.009} [\ensuremath{+0.004}, \ensuremath{+0.014}] & 1.000 / 1.000 & 0.731 & 260 / 185 & 0.000 \\
\bottomrule
\end{tabular}}


==> tables/t3_acc.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccc@{}}
\toprule
Model & Benchmark & Constant (label) & \cfg{THINK-512} & \cfg{AUTHORS-1500} & \cfg{RESCUE-1500} & Harness, seed 0 & Harness, seed 1 \\
\midrule
SmolLM3-3B & BoolQ & 0.616 (yes) & 0.767 & 0.841 & 0.847 & 0.838 & 0.841\textsuperscript{$\star$} \\
 & FPB & 0.580 (neutral) & 0.626 & 0.615 & 0.633 & 0.757 & 0.739 \\
 & MMLU-Pro & 0.114 (A) & 0.098 & 0.353 & 0.378 & 0.353\textsuperscript{$\star$} & 0.353\textsuperscript{$\star$} \\
 & Autocast (exploratory) & 0.716 (no) & 0.125 & 0.532 & 0.542 & 0.721 & 0.724 \\
\addlinespace
base Qwen3-1.7B & BoolQ & 0.616 (yes) & 0.725 & 0.793 & 0.832 & 0.799 & 0.780 \\
 & FPB & 0.580 (neutral) & 0.610 & 0.635 & 0.658 & 0.778 & 0.754 \\
 & MMLU-Pro & 0.114 (A) & 0.025 & 0.392 & 0.393 & 0.399 & 0.392\textsuperscript{$\star$} \\
 & Autocast (exploratory) & 0.716 (no) & 0.306 & 0.649 & 0.653 & 0.718 & 0.722 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_a13.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Run & Pool & Proposals & Validation score (points): seed / best other candidate & Selected is the seed & Flag (ii) in the report & Flag (ii), frozen definition & $\theta$ test / replication & H2 test / replication \\
\midrule
SmolLM3-3B BoolQ s1 & 31 & 154 & 87.3 / 85.3 & yes & yes & no & \ensuremath{0.000} / \ensuremath{0.000} & holds / holds \\
SmolLM3-3B MMLU-Pro s0 & 36 & 105 & 39.3 / 38.0 & yes & yes & no & \ensuremath{0.000} / \ensuremath{0.000} & holds / holds \\
SmolLM3-3B MMLU-Pro s1 & 35 & 141 & 39.3 / 36.7 & yes & yes & no & \ensuremath{0.000} / \ensuremath{0.000} & holds / holds \\
base Qwen3-1.7B MMLU-Pro s1 & 35 & 119 & 38.7 / 38.0 & yes & yes & no & \ensuremath{0.000} / \ensuremath{0.000} & holds / holds \\
\bottomrule
\end{tabular}}


==> tables/t3_app_addenda.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}p{0.17\linewidth}p{0.17\linewidth}p{0.38\linewidth}p{0.24\linewidth}@{}}
\toprule
Entry & Date & What happened & Stated effect on requests, scoring and verdict rules \\
\midrule
A1 & 26 October 2026 & Freeze of the preregistration and of the pinned scripts, with the hash, the commit and the time recorded. & -- \\
A2 & 26 October 2026 & The sealed replication and test files opened and their hash list pinned; no model call yet. & -- \\
A3 & 26 October 2026 & Check whether any earlier check had passed through the defective manifest parser (deviation D6): none had. & -- \\
A4 & 26 October 2026 & The first search run stopped: the gold-statement check fired on a format hint in a candidate's system prompt. & -- \\
A5 & 26 October 2026 & The gold-statement check now reads the row's own prompt text and no longer the harness components. & request bytes, scoring, parsing and call order unchanged (stated in the entry) \\
A6 & 26 October 2026 & The second search run could not start: too little free GPU memory next to a task server that had grown during the first run. & -- \\
A7 & 26 October 2026 & Both servers restart for every search run, the card's memory is logged every minute, and a run that fails out of memory in a running server is retried once. & request bytes, scoring, parsing and call order unchanged (stated in the entry) \\
A7 (continued) & 26 October 2026 & Fallback after a second out-of-memory failure: a ladder of smaller server shares (committed, not deployed). & request bytes, scoring, parsing and call order unchanged (stated in the entry) \\
A7 (continued, 2) & 26 October 2026 & The ladder revised: the proposer keeps its share and the task share falls by one step at a time (committed, not deployed). & request bytes, scoring, parsing and call order unchanged (stated in the entry) \\
A8, A9 & -- & Not entries: the numbers of the two amendment manifests of the supplements to A7. & -- \\
A10 & 27 October 2026 & Gate (b) records instead of stopping in the search and in the evaluations of the selected harnesses; it stays a stop in the start checks, the grid, the rescue verification and the determinism recheck. & request bytes, scoring, parsing and call order unchanged (stated in the entry) \\
A11 & 27 October 2026 & The platform restarted the container; the checks passed and the pinned start time was recorded again. & -- \\
A12 & 27 October 2026 & Standing permission to repeat once, with identical requests, a failure that the request bytes did not cause; a second failure stops the run. & -- \\
Note to A10 & 28 October 2026 & The repeat of the run that stopped at gate (b) reproduced the stopped attempt's candidates, including the one that tripped the gate. & -- \\
A13 & 28 October 2026 & Outcome flag (ii) is implemented as the selected harness being the seed, which is not its frozen definition; four runs are affected and no verdict changes. & no verdict, interval or label changes (stated in the report and the entry) \\
\bottomrule
\end{tabular}


==> tables/t3_app_agree.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccccccccc@{}}
\toprule
Partition & Model (old run) & Configuration & Rows & Agree & Both correct & Only old correct & Only new correct & Both wrong & Same label & Accuracy old / new & Truncated old / new \\
\midrule
Test & SmolLM3-3B (the frozen study) & \cfg{THINK-512} & 799 & 100.0\% & 78 & 0 & 0 & 721 & 100.0\% & 0.098 / 0.098 & 723 / 723 \\
 &  & \cfg{AUTHORS-1500} & 799 & 100.0\% & 282 & 0 & 0 & 517 & 100.0\% & 0.353 / 0.353 & 143 / 143 \\
 & base Qwen3-1.7B (extension 2's arm) & \cfg{THINK-512} & 799 & 98.9\% & 15 & 4 & 5 & 775 & 98.4\% & 0.024 / 0.025 & 779 / 778 \\
 &  & \cfg{AUTHORS-1500} & 799 & 92.2\% & 279 & 28 & 34 & 458 & 79.7\% & 0.384 / 0.392 & 71 / 72 \\
\addlinespace
Replication & SmolLM3-3B (the frozen study) & \cfg{THINK-512} & 399 & 100.0\% & 36 & 0 & 0 & 363 & 100.0\% & 0.090 / 0.090 & 362 / 362 \\
 &  & \cfg{AUTHORS-1500} & 399 & 100.0\% & 151 & 0 & 0 & 248 & 100.0\% & 0.378 / 0.378 & 49 / 49 \\
 & base Qwen3-1.7B (extension 2's arm) & \cfg{THINK-512} & 399 & 98.2\% & 3 & 2 & 5 & 389 & 97.2\% & 0.013 / 0.020 & 393 / 391 \\
 &  & \cfg{AUTHORS-1500} & 399 & 92.7\% & 135 & 10 & 19 & 235 & 80.2\% & 0.363 / 0.386 & 32 / 33 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_autocast.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccccccc@{}}
\toprule
Partition & Model & Constant ``no'' & \cfg{THINK-512} & \cfg{AUTHORS-1500} & Harness, seed 0 & Harness, seed 1 & $\Delta_c$, seed 0 & $\Delta_c$, seed 1 & Majority share, seed 0 & Majority share, seed 1 \\
\midrule
Test (977 rows) & SmolLM3-3B & 0.716 & 0.125 & 0.532 & 0.721 & 0.724 & \ensuremath{+0.004} [\ensuremath{-0.013}, \ensuremath{+0.021}] & \ensuremath{+0.007} [\ensuremath{-0.009}, \ensuremath{+0.024}] & 0.935 & 0.931 \\
 & base Qwen3-1.7B & 0.716 & 0.306 & 0.649 & 0.718 & 0.722 & \ensuremath{+0.001} [\ensuremath{-0.014}, \ensuremath{+0.016}] & \ensuremath{+0.005} [\ensuremath{-0.006}, \ensuremath{+0.016}] & 0.940 & 0.968 \\
\addlinespace
Replication (384 rows) & SmolLM3-3B & 0.695 & 0.128 & 0.565 & 0.698 & 0.714 & \ensuremath{+0.003} [\ensuremath{-0.026}, \ensuremath{+0.031}] & \ensuremath{+0.018} [\ensuremath{-0.008}, \ensuremath{+0.044}] & 0.921 & 0.930 \\
 & base Qwen3-1.7B & 0.695 & 0.299 & 0.680 & 0.729 & 0.698 & \ensuremath{+0.034} [\ensuremath{+0.010}, \ensuremath{+0.058}] & \ensuremath{+0.003} [\ensuremath{-0.013}, \ensuremath{+0.021}] & 0.940 & 0.971 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_cfg_re_bs.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Benchmark & Configuration & Accuracy & Parse & Truncated & Non-committed \\
\midrule
BoolQ (744 rows) & \cfg{THINK-512} & 0.669 [0.636, 0.703] & 0.831 & 0.171 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.762 [0.731, 0.793] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.790 [0.761, 0.819] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.766 [0.735, 0.796] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 1 & 0.763 [0.732, 0.794] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.618 [0.583, 0.653] & 1.000 & 0.000 & 0.000 \\
\addlinespace
FPB (982 rows) & \cfg{THINK-512} & 0.589 [0.558, 0.620] & 0.908 & 0.094 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.620 [0.589, 0.651] & 0.997 & 0.000 & 0.003 \\
 & \cfg{RESCUE-1500} & 0.637 [0.607, 0.668] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.790 [0.764, 0.815] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 1 & 0.781 [0.755, 0.806] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.616 [0.586, 0.646] & 1.000 & 0.000 & 0.000 \\
\addlinespace
MMLU-Pro (399 rows) & \cfg{THINK-512} & 0.020 [0.008, 0.035] & 0.028 & 0.980 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.386 [0.338, 0.434] & 0.832 & 0.083 & 0.098 \\
 & \cfg{RESCUE-1500} & 0.388 [0.341, 0.436] & 0.832 & 0.083 & 0.098 \\
 & harness, seed 0 & 0.351 [0.303, 0.398] & 0.845 & 0.070 & 0.098 \\
 & harness, seed 1\textsuperscript{$\star$} & 0.386 [0.338, 0.434] & 0.832 & 0.083 & 0.098 \\
 & constant label & 0.130 [0.098, 0.163] & 1.000 & 0.000 & 0.000 \\
\addlinespace
Autocast (384 rows) & \cfg{THINK-512} & 0.299 [0.253, 0.346] & 0.469 & 0.536 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.680 [0.632, 0.727] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.651 [0.603, 0.699] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.729 [0.684, 0.773] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 1 & 0.698 [0.651, 0.744] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.695 [0.649, 0.741] & 1.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_cfg_re_sm.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Benchmark & Configuration & Accuracy & Parse & Truncated & Non-committed \\
\midrule
BoolQ (744 rows) & \cfg{THINK-512} & 0.716 [0.683, 0.749] & 0.876 & 0.124 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.837 [0.810, 0.864] & 1.000 & 0.001 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.812 [0.783, 0.840] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.817 [0.789, 0.845] & 0.993 & 0.009 & 0.003 \\
 & harness, seed 1\textsuperscript{$\star$} & 0.837 [0.810, 0.864] & 1.000 & 0.001 & 0.000 \\
 & constant label & 0.618 [0.583, 0.654] & 1.000 & 0.000 & 0.000 \\
\addlinespace
FPB (982 rows) & \cfg{THINK-512} & 0.577 [0.547, 0.608] & 0.984 & 0.016 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.605 [0.574, 0.636] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.584 [0.553, 0.614] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.773 [0.746, 0.799] & 0.999 & 0.001 & 0.000 \\
 & harness, seed 1 & 0.758 [0.731, 0.784] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.616 [0.586, 0.647] & 1.000 & 0.000 & 0.000 \\
\addlinespace
MMLU-Pro (399 rows) & \cfg{THINK-512} & 0.090 [0.063, 0.120] & 0.108 & 0.907 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.378 [0.331, 0.426] & 0.797 & 0.123 & 0.118 \\
 & \cfg{RESCUE-1500} & 0.398 [0.351, 0.446] & 0.810 & 0.123 & 0.105 \\
 & harness, seed 0\textsuperscript{$\star$} & 0.378 [0.331, 0.426] & 0.797 & 0.123 & 0.118 \\
 & harness, seed 1\textsuperscript{$\star$} & 0.378 [0.331, 0.426] & 0.797 & 0.123 & 0.118 \\
 & constant label & 0.130 [0.098, 0.163] & 1.000 & 0.000 & 0.000 \\
\addlinespace
Autocast (384 rows) & \cfg{THINK-512} & 0.128 [0.096, 0.162] & 0.190 & 0.815 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.565 [0.514, 0.615] & 0.807 & 0.003 & 0.193 \\
 & \cfg{RESCUE-1500} & 0.552 [0.501, 0.603] & 0.815 & 0.003 & 0.185 \\
 & harness, seed 0 & 0.698 [0.652, 0.743] & 0.987 & 0.008 & 0.010 \\
 & harness, seed 1 & 0.714 [0.668, 0.758] & 0.997 & 0.003 & 0.000 \\
 & constant label & 0.695 [0.649, 0.741] & 1.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_cfg_te_bs.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Benchmark & Configuration & Accuracy & Parse & Truncated & Non-committed \\
\midrule
BoolQ (1{,}572 rows) & \cfg{THINK-512} & 0.725 [0.702, 0.748] & 0.850 & 0.151 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.793 [0.773, 0.813] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.832 [0.813, 0.851] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.799 [0.779, 0.819] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 1 & 0.780 [0.759, 0.801] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.616 [0.591, 0.640] & 1.000 & 0.000 & 0.000 \\
\addlinespace
FPB (2{,}374 rows) & \cfg{THINK-512} & 0.610 [0.590, 0.629] & 0.908 & 0.093 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.635 [0.616, 0.655] & 0.994 & 0.000 & 0.006 \\
 & \cfg{RESCUE-1500} & 0.658 [0.638, 0.677] & 0.999 & 0.000 & 0.001 \\
 & harness, seed 0 & 0.778 [0.761, 0.794] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 1 & 0.754 [0.736, 0.771] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.580 [0.560, 0.600] & 1.000 & 0.000 & 0.000 \\
\addlinespace
MMLU-Pro (799 rows) & \cfg{THINK-512} & 0.025 [0.015, 0.036] & 0.031 & 0.974 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.392 [0.358, 0.426] & 0.824 & 0.090 & 0.096 \\
 & \cfg{RESCUE-1500} & 0.393 [0.359, 0.427] & 0.824 & 0.090 & 0.096 \\
 & harness, seed 0 & 0.399 [0.365, 0.433] & 0.817 & 0.073 & 0.114 \\
 & harness, seed 1\textsuperscript{$\star$} & 0.392 [0.358, 0.426] & 0.824 & 0.090 & 0.096 \\
 & constant label & 0.114 [0.093, 0.136] & 1.000 & 0.000 & 0.000 \\
\addlinespace
Autocast (977 rows) & \cfg{THINK-512} & 0.306 [0.277, 0.335] & 0.475 & 0.529 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.649 [0.618, 0.679] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.653 [0.623, 0.683] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.718 [0.689, 0.746] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 1 & 0.722 [0.693, 0.750] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.716 [0.688, 0.745] & 1.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_cfg_te_sm.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Benchmark & Configuration & Accuracy & Parse & Truncated & Non-committed \\
\midrule
BoolQ (1{,}572 rows) & \cfg{THINK-512} & 0.767 [0.746, 0.788] & 0.885 & 0.116 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.841 [0.822, 0.859] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.847 [0.829, 0.865] & 1.000 & 0.000 & 0.000 \\
 & harness, seed 0 & 0.838 [0.819, 0.856] & 0.996 & 0.004 & 0.001 \\
 & harness, seed 1\textsuperscript{$\star$} & 0.841 [0.822, 0.859] & 1.000 & 0.000 & 0.000 \\
 & constant label & 0.616 [0.591, 0.640] & 1.000 & 0.000 & 0.000 \\
\addlinespace
FPB (2{,}374 rows) & \cfg{THINK-512} & 0.626 [0.606, 0.645] & 0.984 & 0.015 & 0.001 \\
 & \cfg{AUTHORS-1500} & 0.615 [0.595, 0.634] & 1.000 & 0.000 & 0.000 \\
 & \cfg{RESCUE-1500} & 0.633 [0.614, 0.652] & 0.999 & 0.000 & 0.001 \\
 & harness, seed 0 & 0.757 [0.739, 0.774] & 0.999 & 0.001 & 0.000 \\
 & harness, seed 1 & 0.739 [0.721, 0.757] & 0.998 & 0.002 & 0.000 \\
 & constant label & 0.580 [0.560, 0.600] & 1.000 & 0.000 & 0.000 \\
\addlinespace
MMLU-Pro (799 rows) & \cfg{THINK-512} & 0.098 [0.078, 0.119] & 0.118 & 0.905 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.353 [0.320, 0.385] & 0.763 & 0.179 & 0.105 \\
 & \cfg{RESCUE-1500} & 0.378 [0.344, 0.412] & 0.778 & 0.169 & 0.096 \\
 & harness, seed 0\textsuperscript{$\star$} & 0.353 [0.320, 0.385] & 0.763 & 0.179 & 0.105 \\
 & harness, seed 1\textsuperscript{$\star$} & 0.353 [0.320, 0.385] & 0.763 & 0.179 & 0.105 \\
 & constant label & 0.114 [0.093, 0.136] & 1.000 & 0.000 & 0.000 \\
\addlinespace
Autocast (977 rows) & \cfg{THINK-512} & 0.125 [0.104, 0.147] & 0.179 & 0.827 & 0.000 \\
 & \cfg{AUTHORS-1500} & 0.532 [0.501, 0.564] & 0.791 & 0.004 & 0.207 \\
 & \cfg{RESCUE-1500} & 0.542 [0.511, 0.574] & 0.814 & 0.003 & 0.184 \\
 & harness, seed 0 & 0.721 [0.692, 0.749] & 0.987 & 0.004 & 0.012 \\
 & harness, seed 1 & 0.724 [0.695, 0.752] & 0.996 & 0.005 & 0.002 \\
 & constant label & 0.716 [0.688, 0.745] & 1.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_det.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccc@{}}
\toprule
Model & Configurations & Calls compared & Identical & Differing or missing & Report's flag \\
\midrule
SmolLM3-3B & \cfg{THINK-512} and \cfg{AUTHORS-1500}, 400 rows & 800 & 800 & 0 & yes \\
base Qwen3-1.7B & \cfg{THINK-512} and \cfg{AUTHORS-1500}, 400 rows & 800 & 800 & 0 & yes \\
\bottomrule
\end{tabular}}


==> tables/t3_app_endpoints.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llllllll@{}}
\toprule
Family & Model & Benchmark & Endpoint & Status & Replication & Test & Label \\
\midrule
H1 & SmolLM3-3B & BoolQ & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & confirmatory & inconclusive & visibility dominates & inconclusive replication \\
H2 & SmolLM3-3B & BoolQ & \cfg{AUTHORS-1500} vs harness, seed 0 & confirmatory & holds & holds & replicated \\
H2 & SmolLM3-3B & BoolQ & \cfg{AUTHORS-1500} vs harness, seed 1 & confirmatory & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H5 & SmolLM3-3B & BoolQ & harness, seed 0, vs the constant & descriptive & above the constant & above the constant & replicated \\
H5 & SmolLM3-3B & BoolQ & harness, seed 1, vs the constant & descriptive & above the constant & above the constant & replicated \\
H1 & SmolLM3-3B & FPB & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & confirmatory & no gain: not tested & no gain: not tested & replicated \\
H2 & SmolLM3-3B & FPB & \cfg{AUTHORS-1500} vs harness, seed 0 & confirmatory & fails & fails & replicated \\
H2 & SmolLM3-3B & FPB & \cfg{AUTHORS-1500} vs harness, seed 1 & confirmatory & fails & fails & replicated \\
H5 & SmolLM3-3B & FPB & harness, seed 0, vs the constant & confirmatory & above the constant & above the constant & replicated \\
H5 & SmolLM3-3B & FPB & harness, seed 1, vs the constant & confirmatory & above the constant & above the constant & replicated \\
H1 & SmolLM3-3B & MMLU-Pro & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & descriptive & visibility dominates & visibility dominates & replicated \\
H2 & SmolLM3-3B & MMLU-Pro & \cfg{AUTHORS-1500} vs harness, seed 0 & confirmatory & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H2 & SmolLM3-3B & MMLU-Pro & \cfg{AUTHORS-1500} vs harness, seed 1 & confirmatory & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H5 & SmolLM3-3B & MMLU-Pro & harness, seed 0, vs the constant & descriptive & above the constant & above the constant & replicated \\
H5 & SmolLM3-3B & MMLU-Pro & harness, seed 1, vs the constant & descriptive & above the constant & above the constant & replicated \\
H1 & SmolLM3-3B & Autocast & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & exploratory & -- & -- & -- \\
H2 & SmolLM3-3B & Autocast & \cfg{AUTHORS-1500} vs harness, seed 0 & exploratory & -- & -- & -- \\
H2 & SmolLM3-3B & Autocast & \cfg{AUTHORS-1500} vs harness, seed 1 & exploratory & -- & -- & -- \\
H5 & SmolLM3-3B & Autocast & harness, seed 0, vs the constant & exploratory & -- & -- & -- \\
H5 & SmolLM3-3B & Autocast & harness, seed 1, vs the constant & exploratory & -- & -- & -- \\
\addlinespace
H1 & base Qwen3-1.7B & BoolQ & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & confirmatory & visibility dominates & visibility dominates & replicated \\
H2 & base Qwen3-1.7B & BoolQ & \cfg{AUTHORS-1500} vs harness, seed 0 & confirmatory & holds & holds & replicated \\
H2 & base Qwen3-1.7B & BoolQ & \cfg{AUTHORS-1500} vs harness, seed 1 & confirmatory & holds & holds & replicated \\
H5 & base Qwen3-1.7B & BoolQ & harness, seed 0, vs the constant & descriptive & above the constant & above the constant & replicated \\
H5 & base Qwen3-1.7B & BoolQ & harness, seed 1, vs the constant & descriptive & above the constant & above the constant & replicated \\
H1 & base Qwen3-1.7B & FPB & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & confirmatory & no gain: not tested & no gain: not tested & replicated \\
H2 & base Qwen3-1.7B & FPB & \cfg{AUTHORS-1500} vs harness, seed 0 & confirmatory & fails & fails & replicated \\
H2 & base Qwen3-1.7B & FPB & \cfg{AUTHORS-1500} vs harness, seed 1 & confirmatory & fails & fails & replicated \\
H5 & base Qwen3-1.7B & FPB & harness, seed 0, vs the constant & confirmatory & above the constant & above the constant & replicated \\
H5 & base Qwen3-1.7B & FPB & harness, seed 1, vs the constant & confirmatory & above the constant & above the constant & replicated \\
H1 & base Qwen3-1.7B & MMLU-Pro & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & descriptive & visibility dominates & visibility dominates & replicated \\
H2 & base Qwen3-1.7B & MMLU-Pro & \cfg{AUTHORS-1500} vs harness, seed 0 & confirmatory & holds & inconclusive & inconclusive replication \\
H2 & base Qwen3-1.7B & MMLU-Pro & \cfg{AUTHORS-1500} vs harness, seed 1 & confirmatory & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H5 & base Qwen3-1.7B & MMLU-Pro & harness, seed 0, vs the constant & descriptive & above the constant & above the constant & replicated \\
H5 & base Qwen3-1.7B & MMLU-Pro & harness, seed 1, vs the constant & descriptive & above the constant & above the constant & replicated \\
H1 & base Qwen3-1.7B & Autocast & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & exploratory & -- & -- & -- \\
H2 & base Qwen3-1.7B & Autocast & \cfg{AUTHORS-1500} vs harness, seed 0 & exploratory & -- & -- & -- \\
H2 & base Qwen3-1.7B & Autocast & \cfg{AUTHORS-1500} vs harness, seed 1 & exploratory & -- & -- & -- \\
H5 & base Qwen3-1.7B & Autocast & harness, seed 0, vs the constant & exploratory & -- & -- & -- \\
H5 & base Qwen3-1.7B & Autocast & harness, seed 1, vs the constant & exploratory & -- & -- & -- \\
\bottomrule
\end{tabular}}


==> tables/t3_app_gateb.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccc@{}}
\toprule
Folder & Records & Thinking-off calls & Tripped & Share & Candidate texts with a task call \\
\midrule
GEPA SmolLM3-3B BoolQ s0 & 6{,}018 & 6{,}018 & 0 & 0.00\% & 95 \\
GEPA SmolLM3-3B BoolQ s1 & 5{,}865 & 5{,}865 & 0 & 0.00\% & 108 \\
GEPA SmolLM3-3B FPB s0 & 6{,}105 & 6{,}105 & 0 & 0.00\% & 68 \\
GEPA SmolLM3-3B FPB s1 & 6{,}060 & 6{,}060 & 0 & 0.00\% & 57 \\
GEPA SmolLM3-3B MMLU-Pro s0 & 6{,}009 & 6{,}009 & 0 & 0.00\% & 95 \\
GEPA SmolLM3-3B MMLU-Pro s1 & 6{,}066 & 6{,}066 & 0 & 0.00\% & 122 \\
GEPA SmolLM3-3B Autocast s0 & 5{,}955 & 5{,}955 & 0 & 0.00\% & 113 \\
GEPA SmolLM3-3B Autocast s1 & 6{,}021 & 6{,}021 & 0 & 0.00\% & 126 \\
GEPA base Qwen3-1.7B BoolQ s0 & 6{,}006 & 6{,}006 & 0 & 0.00\% & 103 \\
GEPA base Qwen3-1.7B BoolQ s1 & 5{,}928 & 5{,}928 & 0 & 0.00\% & 85 \\
GEPA base Qwen3-1.7B FPB s0 & 5{,}970 & 5{,}970 & 0 & 0.00\% & 78 \\
GEPA base Qwen3-1.7B FPB s1 & 6{,}054 & 6{,}054 & 3 & 0.05\% & 70 \\
GEPA base Qwen3-1.7B MMLU-Pro s0 & 6{,}099 & 6{,}099 & 0 & 0.00\% & 128 \\
GEPA base Qwen3-1.7B MMLU-Pro s1 & 5{,}955 & 5{,}955 & 4 & 0.07\% & 105 \\
GEPA base Qwen3-1.7B Autocast s0 & 5{,}910 & 5{,}910 & 0 & 0.00\% & 133 \\
GEPA base Qwen3-1.7B Autocast s1 & 5{,}985 & 5{,}985 & 0 & 0.00\% & 124 \\
\midrule
The 16 searches together & -- & 96{,}006 & 7 & 0.007\% & 1{,}610 \\
16 selected harnesses, replication & -- & 10{,}036 & 0 & -- & -- \\
16 selected harnesses, test & -- & 22{,}888 & 0 & -- & -- \\
grid, rescue verification and determinism runs (8 folders) & -- & 17{,}636 & 0 & -- & -- \\
failed attempts (13 folders) & -- & 13{,}155 & 3 & -- & -- \\
\bottomrule
\end{tabular}}


==> tables/t3_app_gb_re.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllcccccccc@{}}
\toprule
Model & Benchmark & Seed & Subset & Rows & Harness & Constant & Minus constant (points) [interval] & Share of the constant label & AUTHORS-1500 & Minus AUTHORS-1500 (points) [interval] \\
\midrule
SmolLM3-3B & BoolQ & 0 & not flagged & 741 & 81.6\% & 61.8\% & 19.8 [15.9, 23.8] & 66.3\% & 83.7\% & -2.0 [-4.5, 0.5] \\
 &  &  & flagged & 3\textsuperscript{$\dagger$} & 100.0\% & 66.7\% & 33.3 [0.0, 100.0] & 66.7\% & 100.0\% & 0.0 [0.0, 0.0] \\
\addlinespace
SmolLM3-3B & FPB & 0 & not flagged & 801 & 76.4\% & 67.3\% & 9.1 [5.3, 13.0] & 68.3\% & 57.1\% & 19.4 [15.2, 23.5] \\
 &  &  & flagged & 181 & 81.2\% & 36.5\% & 44.8 [35.9, 53.6] & 37.8\% & 75.7\% & 5.5 [-1.1, 12.2] \\
\addlinespace
SmolLM3-3B & FPB & 1 & not flagged & 864 & 75.8\% & 63.0\% & 12.8 [8.9, 16.9] & 61.6\% & 59.4\% & 16.4 [12.6, 20.3] \\
 &  &  & flagged & 118 & 75.4\% & 51.7\% & 23.7 [12.6, 34.7] & 54.2\% & 68.6\% & 6.8 [-3.4, 16.9] \\
\addlinespace
SmolLM3-3B & Autocast & 0 & not flagged & 180 & 69.4\% & 71.1\% & -1.7 [-6.1, 2.8] & 91.6\% & 57.2\% & 12.2 [5.1, 19.3] \\
 &  &  & flagged & 204 & 70.1\% & 68.1\% & 2.0 [-2.0, 5.9] & 92.5\% & 55.9\% & 14.2 [6.9, 21.8] \\
\addlinespace
SmolLM3-3B & Autocast & 1 & not flagged & 210 & 69.5\% & 69.0\% & 0.5 [-3.3, 4.3] & 91.9\% & 51.0\% & 18.6 [11.0, 26.2] \\
 &  &  & flagged & 174 & 73.6\% & 70.1\% & 3.4 [0.0, 6.9] & 94.3\% & 63.2\% & 10.3 [4.0, 17.2] \\
\addlinespace
base Qwen3-1.7B & BoolQ & 0 & not flagged & 720 & 75.8\% & 61.9\% & 13.9 [9.6, 18.3] & 62.8\% & 75.7\% & 0.1 [-1.8, 2.1] \\
 &  &  & flagged & 24\textsuperscript{$\dagger$} & 100.0\% & 58.3\% & 41.7 [20.8, 63.0] & 58.3\% & 91.7\% & 8.3 [0.0, 20.0] \\
\addlinespace
base Qwen3-1.7B & BoolQ & 1 & not flagged & 744 & 76.3\% & 61.8\% & 14.5 [10.6, 18.5] & 67.7\% & 76.2\% & 0.1 [-2.2, 2.5] \\
 &  &  & flagged & 0 & -- & -- & -- & -- & -- & -- \\
\addlinespace
base Qwen3-1.7B & FPB & 0 & not flagged & 802 & 79.3\% & 67.8\% & 11.5 [7.6, 15.4] & 67.0\% & 60.0\% & 19.3 [15.6, 23.1] \\
 &  &  & flagged & 180 & 77.8\% & 33.9\% & 43.9 [34.4, 53.3] & 35.6\% & 71.1\% & 6.7 [-0.6, 13.9] \\
\addlinespace
base Qwen3-1.7B & FPB & 1 & not flagged & 753 & 77.8\% & 67.7\% & 10.1 [6.8, 13.5] & 76.4\% & 60.0\% & 17.8 [13.4, 22.2] \\
 &  &  & flagged & 229 & 79.0\% & 41.5\% & 37.6 [30.1, 45.0] & 51.1\% & 68.6\% & 10.5 [3.5, 17.5] \\
\addlinespace
base Qwen3-1.7B & MMLU-Pro & 0 & not flagged & 354 & 33.6\% & 13.6\% & 20.1 [14.4, 26.0] & 15.9\% & 37.6\% & -4.0 [-7.9, 0.0] \\
 &  &  & flagged & 45 & 46.7\% & 8.9\% & 37.8 [20.0, 55.6] & 19.4\% & 46.7\% & 0.0 [-15.6, 15.6] \\
\addlinespace
base Qwen3-1.7B & Autocast & 0 & not flagged & 289 & 70.2\% & 67.1\% & 3.1 [0.3, 6.2] & 93.4\% & 64.7\% & 5.5 [-0.7, 11.8] \\
 &  &  & flagged & 95 & 81.1\% & 76.8\% & 4.2 [1.1, 8.4] & 95.8\% & 77.9\% & 3.2 [-2.1, 8.4] \\
\addlinespace
base Qwen3-1.7B & Autocast & 1 & not flagged & 207 & 64.3\% & 65.2\% & -1.0 [-2.9, 1.0] & 98.1\% & 61.8\% & 2.4 [-5.3, 10.1] \\
 &  &  & flagged & 177 & 76.3\% & 74.6\% & 1.7 [-1.1, 4.5] & 96.0\% & 75.1\% & 1.1 [-5.7, 7.9] \\
\bottomrule
\end{tabular}}


==> tables/t3_app_gb_te.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllcccccccc@{}}
\toprule
Model & Benchmark & Seed & Subset & Rows & Harness & Constant & Minus constant (points) [interval] & Share of the constant label & AUTHORS-1500 & Minus AUTHORS-1500 (points) [interval] \\
\midrule
SmolLM3-3B & BoolQ & 0 & not flagged & 1{,}568 & 83.7\% & 61.5\% & 22.2 [19.5, 24.9] & 67.3\% & 84.1\% & -0.3 [-2.1, 1.5] \\
 &  &  & flagged & 4\textsuperscript{$\dagger$} & 100.0\% & 75.0\% & 25.0 [0.0, 75.0] & 75.0\% & 100.0\% & 0.0 [0.0, 0.0] \\
\addlinespace
SmolLM3-3B & FPB & 0 & not flagged & 1{,}899 & 75.6\% & 63.9\% & 11.7 [9.1, 14.3] & 65.0\% & 59.6\% & 16.0 [13.4, 18.7] \\
 &  &  & flagged & 475 & 76.0\% & 34.5\% & 41.5 [35.8, 47.2] & 39.4\% & 69.3\% & 6.7 [1.9, 11.4] \\
\addlinespace
SmolLM3-3B & FPB & 1 & not flagged & 1{,}985 & 73.9\% & 59.2\% & 14.7 [12.0, 17.4] & 60.5\% & 61.1\% & 12.8 [10.3, 15.4] \\
 &  &  & flagged & 389 & 74.0\% & 51.9\% & 22.1 [16.2, 27.9] & 58.9\% & 63.8\% & 10.3 [4.6, 16.2] \\
\addlinespace
SmolLM3-3B & Autocast & 0 & not flagged & 416 & 67.8\% & 71.2\% & -3.4 [-6.0, -1.0] & 94.8\% & 47.6\% & 20.2 [15.1, 25.3] \\
 &  &  & flagged & 561 & 75.2\% & 72.0\% & 3.2 [0.9, 5.5] & 92.5\% & 57.4\% & 17.8 [13.4, 22.2] \\
\addlinespace
SmolLM3-3B & Autocast & 1 & not flagged & 567 & 69.0\% & 69.7\% & -0.7 [-3.0, 1.6] & 92.4\% & 47.8\% & 21.2 [16.7, 25.7] \\
 &  &  & flagged & 410 & 77.1\% & 74.4\% & 2.7 [0.5, 5.1] & 94.1\% & 60.7\% & 16.3 [11.5, 21.3] \\
\addlinespace
base Qwen3-1.7B & BoolQ & 0 & not flagged & 1{,}512 & 79.8\% & 61.2\% & 18.6 [15.6, 21.5] & 63.6\% & 79.4\% & 0.4 [-1.1, 1.9] \\
 &  &  & flagged & 60 & 81.7\% & 70.0\% & 11.7 [-3.3, 26.7] & 65.0\% & 76.7\% & 5.0 [-1.7, 12.7] \\
\addlinespace
base Qwen3-1.7B & BoolQ & 1 & not flagged & 1{,}572 & 78.0\% & 61.6\% & 16.4 [13.6, 19.2] & 67.4\% & 79.3\% & -1.3 [-3.0, 0.4] \\
 &  &  & flagged & 0 & -- & -- & -- & -- & -- & -- \\
\addlinespace
base Qwen3-1.7B & FPB & 0 & not flagged & 1{,}882 & 77.8\% & 63.9\% & 14.0 [11.5, 16.5] & 66.2\% & 62.5\% & 15.4 [12.8, 18.0] \\
 &  &  & flagged & 492 & 77.4\% & 35.6\% & 41.9 [36.4, 47.2] & 40.2\% & 67.5\% & 10.0 [5.5, 14.4] \\
\addlinespace
base Qwen3-1.7B & FPB & 1 & not flagged & 1{,}749 & 76.1\% & 64.3\% & 11.8 [9.5, 14.0] & 75.0\% & 62.0\% & 14.1 [11.1, 17.1] \\
 &  &  & flagged & 625 & 73.4\% & 40.3\% & 33.1 [28.5, 37.8] & 50.6\% & 67.7\% & 5.8 [1.4, 10.1] \\
\addlinespace
base Qwen3-1.7B & MMLU-Pro & 0 & not flagged & 730 & 39.5\% & 11.5\% & 27.9 [23.7, 32.1] & 11.3\% & 38.5\% & 1.0 [-2.1, 4.0] \\
 &  &  & flagged & 69 & 44.9\% & 10.1\% & 34.8 [21.7, 47.8] & 17.0\% & 46.4\% & -1.4 [-14.5, 11.6] \\
\addlinespace
base Qwen3-1.7B & Autocast & 0 & not flagged & 763 & 70.2\% & 69.9\% & 0.4 [-1.4, 2.2] & 93.1\% & 62.8\% & 7.5 [4.2, 10.8] \\
 &  &  & flagged & 214 & 77.1\% & 78.0\% & -0.9 [-3.3, 1.4] & 97.2\% & 72.4\% & 4.7 [0.0, 9.3] \\
\addlinespace
base Qwen3-1.7B & Autocast & 1 & not flagged & 531 & 72.5\% & 73.3\% & -0.8 [-2.4, 0.9] & 96.2\% & 62.7\% & 9.8 [5.8, 13.8] \\
 &  &  & flagged & 446 & 71.7\% & 69.7\% & 2.0 [0.7, 3.6] & 97.5\% & 67.5\% & 4.3 [0.4, 8.1] \\
\bottomrule
\end{tabular}}


==> tables/t3_app_goverlap.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccccccccc@{}}
\toprule
Model & Benchmark & Seed & \multicolumn{2}{c}{Search} & \multicolumn{2}{c}{Replication} & \multicolumn{2}{c}{Test} & \multicolumn{4}{c}{Test rows sharing} \\
 & & & flagged & not flagged & flagged & not flagged & flagged & not flagged & entity & date & number & five words \\
\midrule
SmolLM3-3B & BoolQ & 0 & 22 & 10{,}359 & 3 & 741 & 4 & 1{,}568 & 4 & 0 & 0 & 0 \\
SmolLM3-3B & FPB & 0 & 288 & 1{,}202 & 181 & 801 & 475 & 1{,}899 & 456 & 0 & 30 & 0 \\
SmolLM3-3B & FPB & 1 & 228 & 1{,}262 & 118 & 864 & 389 & 1{,}985 & 119 & 164 & 119 & 0 \\
SmolLM3-3B & Autocast & 0 & 351 & 291 & 204 & 180 & 561 & 416 & 101 & 498 & 30 & 0 \\
SmolLM3-3B & Autocast & 1 & 267 & 375 & 174 & 210 & 410 & 567 & 201 & 243 & 119 & 2 \\
base Qwen3-1.7B & BoolQ & 0 & 382 & 9{,}999 & 24 & 720 & 60 & 1{,}512 & 41 & 0 & 19 & 0 \\
base Qwen3-1.7B & BoolQ & 1 & 0 & 10{,}381 & 0 & 744 & 0 & 1{,}572 & 0 & 0 & 0 & 0 \\
base Qwen3-1.7B & FPB & 0 & 297 & 1{,}193 & 180 & 802 & 492 & 1{,}882 & 427 & 0 & 76 & 0 \\
base Qwen3-1.7B & FPB & 1 & 372 & 1{,}118 & 229 & 753 & 625 & 1{,}749 & 432 & 233 & 67 & 0 \\
base Qwen3-1.7B & MMLU-Pro & 0 & 100 & 702 & 45 & 354 & 69 & 730 & 0 & 0 & 69 & 0 \\
base Qwen3-1.7B & Autocast & 0 & 139 & 503 & 95 & 289 & 214 & 763 & 12 & 204 & 0 & 2 \\
base Qwen3-1.7B & Autocast & 1 & 290 & 352 & 177 & 207 & 446 & 531 & 200 & 297 & 0 & 0 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_gtexts.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{}llcccccc>{\raggedright\arraybackslash}p{0.29\linewidth}@{}}
\toprule
Model & Benchmark & Seed & Candidate & Characters & Words & Decimals & Hash (12) & Contains \\
\midrule
SmolLM3-3B & BoolQ & 0 & 4 of 33 & 1{,}895 & 259 & 0 & \texttt{f1c704b665b7} & Six numbered rules on using the text; a reasoning summary before the answer; worked cases, each on a single subject of a search row. \\
SmolLM3-3B & FPB & 0 & 10 of 37 & 5{,}453 & 684 & 3 & \texttt{84f8ce3c211b} & A task description and rules on deadlines, share issues and falling sales, with quoted figures; corrections taken from the feedback, with amounts; one part asks for one word and the other for one word and a rationale. \\
SmolLM3-3B & FPB & 1 & 35 of 37 & 4{,}756 & 593 & 1 & \texttt{b9a324a1be41} & Eight numbered rules with lists of finance terms; many quoted example sentences with labels, one naming a person and a company; numeric thresholds that the benchmark does not define; the one-word format. \\
SmolLM3-3B & Autocast & 0 & 4 of 34 & 2{,}726 & 353 & 0 & \texttt{949bf5151c7a} & A format that asks for the answer first, then reasoning, and adds a third label; four topic rules that state background claims about named places, groups and election results, with years; rules on exact wording. \\
SmolLM3-3B & Autocast & 1 & 2 of 33 & 2{,}373 & 292 & 0 & \texttt{9379ad21360d} & A format with reasoning after the answer and one worked answer; background claims on elections, public health and a conflict region, including two named court cases and a statement of a death toll with years. \\
base Qwen3-1.7B & BoolQ & 0 & 28 of 33 & 1{,}379 & 181 & 0 & \texttt{d637b0db24fd} & General rules on using only the given text; four short worked cases, each built on a single subject of a search row, with quoted fragments that read like row text. \\
base Qwen3-1.7B & BoolQ & 1 & 2 of 34 & 794 & 113 & 0 & \texttt{5171d6a6dfb2} & Shown verbatim below: the answer-format rule and general rules on using only the given text, with two short quoted phrases as examples. \\
base Qwen3-1.7B & FPB & 0 & 29 of 35 & 4{,}967 & 643 & 3 & \texttt{69ae8764d8e3} & Sentiment rules for one sector with worked cases in short quotes that carry currency figures, percentages and a date; indicators of each class with more quoted fragments and figures; the one-word format. \\
base Qwen3-1.7B & FPB & 1 & 19 of 36 & 3{,}643 & 470 & 2 & \texttt{6d3130f93679} & Sentiment rules with a remark that an earlier label was wrong, taken from the feedback; indicators of each class; three quoted example sentences with labels; the one-word format; a line on copying long phrases. \\
base Qwen3-1.7B & MMLU-Pro & 0 & 4 of 35 & 1{,}329 & 173 & 1 & \texttt{4d69997c061e} & Worked solutions of three specific problems from search rows, each with its numbers and the letter of the option it names as correct; general rules on checking calculations against the options. \\
base Qwen3-1.7B & Autocast & 0 & 4 of 32 & 2{,}145 & 293 & 0 & \texttt{73271fc0017a} & Rules for weighing sources and checking dates; three short statements about named events, with years, written as facts for the model to use. \\
base Qwen3-1.7B & Autocast & 1 & 29 of 33 & 2{,}061 & 271 & 0 & \texttt{c787f4d4dbf4} & The answer-format rule (Yes or No only); statements about named people and dated events, written as facts; background claims on politics and conflicts; rules for dated and hypothetical questions. \\
\bottomrule
\end{tabular}


==> tables/t3_app_h1num_re.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccclcc@{}}
\toprule
Cell & Status & $\Delta$ & $\Delta_V$ & $\Delta_B$ & $\Delta_L$ & $T$ & $V$ / $B$ / $L$ & Verdict & Visibility share \\
\midrule
SmolLM3-3B BoolQ & confirmatory & \ensuremath{+0.121} [\ensuremath{+0.081}, \ensuremath{+0.162}] & \ensuremath{+0.095} & \ensuremath{+0.026} & \ensuremath{0.000} & \ensuremath{-0.001} [\ensuremath{-0.027}, \ensuremath{+0.024}] & 92 / 652 / 0 & inconclusive & 0.79 \\
SmolLM3-3B FPB & confirmatory & \ensuremath{+0.027} [\ensuremath{-0.012}, \ensuremath{+0.066}] & \ensuremath{+0.006} & \ensuremath{+0.021} & \ensuremath{0.000} & \ensuremath{-0.016} [\ensuremath{-0.047}, \ensuremath{+0.016}] & 16 / 966 / 0 & no gain: not tested & 0.22 \\
SmolLM3-3B MMLU-Pro & descriptive & \ensuremath{+0.288} [\ensuremath{+0.238}, \ensuremath{+0.338}] & \ensuremath{+0.313} & \ensuremath{-0.013} & \ensuremath{-0.013} & \ensuremath{+0.073} [\ensuremath{+0.060}, \ensuremath{+0.086}] & 281 / 37 / 6 & visibility dominates & 1.09 \\
SmolLM3-3B Autocast & exploratory & \ensuremath{+0.438} [\ensuremath{+0.382}, \ensuremath{+0.492}] & \ensuremath{+0.424} & \ensuremath{+0.018} & \ensuremath{-0.005} & \ensuremath{+0.070} [\ensuremath{+0.047}, \ensuremath{+0.092}] & 240 / 70 / 3 & -- & 0.97 \\
base Qwen3-1.7B BoolQ & confirmatory & \ensuremath{+0.093} [\ensuremath{+0.050}, \ensuremath{+0.137}] & \ensuremath{+0.121} & \ensuremath{-0.028} & \ensuremath{0.000} & \ensuremath{+0.047} [\ensuremath{+0.021}, \ensuremath{+0.072}] & 126 / 618 / 0 & visibility dominates & 1.30 \\
base Qwen3-1.7B FPB & confirmatory & \ensuremath{+0.032} [\ensuremath{-0.007}, \ensuremath{+0.071}] & \ensuremath{+0.048} & \ensuremath{-0.014} & \ensuremath{-0.002} & \ensuremath{+0.021} [\ensuremath{-0.007}, \ensuremath{+0.049}] & 90 / 889 / 3 & no gain: not tested & 1.52 \\
base Qwen3-1.7B MMLU-Pro & descriptive & \ensuremath{+0.366} [\ensuremath{+0.318}, \ensuremath{+0.416}] & \ensuremath{+0.373} & \ensuremath{-0.003} & \ensuremath{-0.005} & \ensuremath{+0.077} [\ensuremath{+0.067}, \ensuremath{+0.087}] & 323 / 9 / 2 & visibility dominates & 1.02 \\
base Qwen3-1.7B Autocast & exploratory & \ensuremath{+0.380} [\ensuremath{+0.316}, \ensuremath{+0.443}] & \ensuremath{+0.354} & \ensuremath{+0.026} & \ensuremath{0.000} & \ensuremath{+0.050} [\ensuremath{+0.013}, \ensuremath{+0.086}] & 204 / 180 / 0 & -- & 0.93 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_h1num_te.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccclcc@{}}
\toprule
Cell & Status & $\Delta$ & $\Delta_V$ & $\Delta_B$ & $\Delta_L$ & $T$ & $V$ / $B$ / $L$ & Verdict & Visibility share \\
\midrule
SmolLM3-3B BoolQ & confirmatory & \ensuremath{+0.074} [\ensuremath{+0.047}, \ensuremath{+0.100}] & \ensuremath{+0.080} & \ensuremath{-0.006} & \ensuremath{0.000} & \ensuremath{+0.021} [\ensuremath{+0.005}, \ensuremath{+0.038}] & 181 / 1{,}391 / 0 & visibility dominates & 1.09 \\
SmolLM3-3B FPB & confirmatory & \ensuremath{-0.011} [\ensuremath{-0.035}, \ensuremath{+0.013}] & \ensuremath{+0.007} & \ensuremath{-0.018} & \ensuremath{0.000} & \ensuremath{+0.016} [\ensuremath{-0.003}, \ensuremath{+0.034}] & 37 / 2{,}336 / 1 & no gain: not tested & -0.65 \\
SmolLM3-3B MMLU-Pro & descriptive & \ensuremath{+0.255} [\ensuremath{+0.222}, \ensuremath{+0.289}] & \ensuremath{+0.282} & \ensuremath{-0.014} & \ensuremath{-0.013} & \ensuremath{+0.067} [\ensuremath{+0.058}, \ensuremath{+0.077}] & 529 / 81 / 13 & visibility dominates & 1.10 \\
SmolLM3-3B Autocast & exploratory & \ensuremath{+0.407} [\ensuremath{+0.371}, \ensuremath{+0.444}] & \ensuremath{+0.420} & \ensuremath{+0.004} & \ensuremath{-0.016} & \ensuremath{+0.081} [\ensuremath{+0.067}, \ensuremath{+0.094}] & 621 / 152 / 23 & -- & 1.03 \\
base Qwen3-1.7B BoolQ & confirmatory & \ensuremath{+0.068} [\ensuremath{+0.037}, \ensuremath{+0.100}] & \ensuremath{+0.107} & \ensuremath{-0.039} & \ensuremath{0.000} & \ensuremath{+0.052} [\ensuremath{+0.033}, \ensuremath{+0.072}] & 236 / 1{,}336 / 0 & visibility dominates & 1.57 \\
base Qwen3-1.7B FPB & confirmatory & \ensuremath{+0.026} [\ensuremath{0.000}, \ensuremath{+0.051}] & \ensuremath{+0.048} & \ensuremath{-0.018} & \ensuremath{-0.004} & \ensuremath{+0.024} [\ensuremath{+0.006}, \ensuremath{+0.043}] & 217 / 2{,}142 / 13 & no gain: not tested & 1.87 \\
base Qwen3-1.7B MMLU-Pro & descriptive & \ensuremath{+0.367} [\ensuremath{+0.333}, \ensuremath{+0.401}] & \ensuremath{+0.369} & \ensuremath{-0.003} & \ensuremath{0.000} & \ensuremath{+0.076} [\ensuremath{+0.068}, \ensuremath{+0.084}] & 634 / 24 / 1 & visibility dominates & 1.01 \\
base Qwen3-1.7B Autocast & exploratory & \ensuremath{+0.343} [\ensuremath{+0.302}, \ensuremath{+0.383}] & \ensuremath{+0.347} & \ensuremath{-0.004} & \ensuremath{0.000} & \ensuremath{+0.073} [\ensuremath{+0.050}, \ensuremath{+0.095}] & 513 / 464 / 0 & -- & 1.01 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_h2num.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Cell & Seed & Status & Test $\theta$ & Test verdict & Replication $\theta$ & Replication verdict & Label \\
\midrule
SmolLM3-3B BoolQ & 0 & confirmatory & \ensuremath{+0.003} [\ensuremath{-0.023}, \ensuremath{+0.029}] & holds & \ensuremath{+0.020} [\ensuremath{-0.016}, \ensuremath{+0.057}] & holds & replicated \\
SmolLM3-3B BoolQ & 1 & confirmatory & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & replicated \\
SmolLM3-3B FPB & 0 & confirmatory & \ensuremath{-0.142} [\ensuremath{-0.175}, \ensuremath{-0.107}] & fails & \ensuremath{-0.168} [\ensuremath{-0.221}, \ensuremath{-0.115}] & fails & replicated \\
SmolLM3-3B FPB & 1 & confirmatory & \ensuremath{-0.124} [\ensuremath{-0.159}, \ensuremath{-0.090}] & fails & \ensuremath{-0.153} [\ensuremath{-0.205}, \ensuremath{-0.099}] & fails & replicated \\
SmolLM3-3B MMLU-Pro & 0 & confirmatory & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & replicated \\
SmolLM3-3B MMLU-Pro & 1 & confirmatory & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & replicated \\
SmolLM3-3B Autocast & 0 & exploratory & \ensuremath{-0.188} [\ensuremath{-0.222}, \ensuremath{-0.155}] & -- & \ensuremath{-0.133} [\ensuremath{-0.185}, \ensuremath{-0.081}] & -- & -- \\
SmolLM3-3B Autocast & 1 & exploratory & \ensuremath{-0.191} [\ensuremath{-0.225}, \ensuremath{-0.158}] & -- & \ensuremath{-0.148} [\ensuremath{-0.200}, \ensuremath{-0.097}] & -- & -- \\
base Qwen3-1.7B BoolQ & 0 & confirmatory & \ensuremath{-0.006} [\ensuremath{-0.028}, \ensuremath{+0.017}] & holds & \ensuremath{-0.004} [\ensuremath{-0.032}, \ensuremath{+0.024}] & holds & replicated \\
base Qwen3-1.7B BoolQ & 1 & confirmatory & \ensuremath{+0.013} [\ensuremath{-0.011}, \ensuremath{+0.038}] & holds & \ensuremath{-0.001} [\ensuremath{-0.036}, \ensuremath{+0.034}] & holds & replicated \\
base Qwen3-1.7B FPB & 0 & confirmatory & \ensuremath{-0.142} [\ensuremath{-0.175}, \ensuremath{-0.109}] & fails & \ensuremath{-0.170} [\ensuremath{-0.220}, \ensuremath{-0.121}] & fails & replicated \\
base Qwen3-1.7B FPB & 1 & confirmatory & \ensuremath{-0.119} [\ensuremath{-0.155}, \ensuremath{-0.082}] & fails & \ensuremath{-0.161} [\ensuremath{-0.216}, \ensuremath{-0.106}] & fails & replicated \\
base Qwen3-1.7B MMLU-Pro & 0 & confirmatory & \ensuremath{-0.008} [\ensuremath{-0.051}, \ensuremath{+0.035}] & inconclusive & \ensuremath{+0.035} [\ensuremath{-0.023}, \ensuremath{+0.093}] & holds & inconclusive replication \\
base Qwen3-1.7B MMLU-Pro & 1 & confirmatory & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & replicated \\
base Qwen3-1.7B Autocast & 0 & exploratory & \ensuremath{-0.069} [\ensuremath{-0.096}, \ensuremath{-0.041}] & -- & \ensuremath{-0.049} [\ensuremath{-0.099}, \ensuremath{0.000}] & -- & -- \\
base Qwen3-1.7B Autocast & 1 & exploratory & \ensuremath{-0.073} [\ensuremath{-0.101}, \ensuremath{-0.045}] & -- & \ensuremath{-0.018} [\ensuremath{-0.070}, \ensuremath{+0.034}] & -- & -- \\
\bottomrule
\end{tabular}}


==> tables/t3_app_h5num.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Cell & Seed & Status & Constant & Test $\Delta_c$ & Test verdict & Replication $\Delta_c$ & Replication verdict & Label \\
\midrule
SmolLM3-3B BoolQ & 0 & descriptive & yes & \ensuremath{+0.222} [\ensuremath{+0.196}, \ensuremath{+0.249}] & above the constant & \ensuremath{+0.199} [\ensuremath{+0.159}, \ensuremath{+0.238}] & above the constant & replicated \\
SmolLM3-3B BoolQ & 1 & descriptive & yes & \ensuremath{+0.225} [\ensuremath{+0.194}, \ensuremath{+0.256}] & above the constant & \ensuremath{+0.219} [\ensuremath{+0.174}, \ensuremath{+0.264}] & above the constant & replicated \\
SmolLM3-3B FPB & 0 & confirmatory & neutral & \ensuremath{+0.176} [\ensuremath{+0.142}, \ensuremath{+0.210}] & above the constant & \ensuremath{+0.157} [\ensuremath{+0.106}, \ensuremath{+0.208}] & above the constant & replicated \\
SmolLM3-3B FPB & 1 & confirmatory & neutral & \ensuremath{+0.159} [\ensuremath{+0.125}, \ensuremath{+0.193}] & above the constant & \ensuremath{+0.142} [\ensuremath{+0.089}, \ensuremath{+0.194}] & above the constant & replicated \\
SmolLM3-3B MMLU-Pro & 0 & descriptive & A & \ensuremath{+0.239} [\ensuremath{+0.199}, \ensuremath{+0.278}] & above the constant & \ensuremath{+0.248} [\ensuremath{+0.190}, \ensuremath{+0.306}] & above the constant & replicated \\
SmolLM3-3B MMLU-Pro & 1 & descriptive & A & \ensuremath{+0.239} [\ensuremath{+0.199}, \ensuremath{+0.278}] & above the constant & \ensuremath{+0.248} [\ensuremath{+0.190}, \ensuremath{+0.306}] & above the constant & replicated \\
SmolLM3-3B Autocast & 0 & exploratory & no & \ensuremath{+0.004} [\ensuremath{-0.013}, \ensuremath{+0.021}] & -- & \ensuremath{+0.003} [\ensuremath{-0.026}, \ensuremath{+0.031}] & -- & -- \\
SmolLM3-3B Autocast & 1 & exploratory & no & \ensuremath{+0.007} [\ensuremath{-0.009}, \ensuremath{+0.024}] & -- & \ensuremath{+0.018} [\ensuremath{-0.008}, \ensuremath{+0.044}] & -- & -- \\
base Qwen3-1.7B BoolQ & 0 & descriptive & yes & \ensuremath{+0.183} [\ensuremath{+0.154}, \ensuremath{+0.212}] & above the constant & \ensuremath{+0.148} [\ensuremath{+0.105}, \ensuremath{+0.191}] & above the constant & replicated \\
base Qwen3-1.7B BoolQ & 1 & descriptive & yes & \ensuremath{+0.164} [\ensuremath{+0.136}, \ensuremath{+0.192}] & above the constant & \ensuremath{+0.145} [\ensuremath{+0.106}, \ensuremath{+0.185}] & above the constant & replicated \\
base Qwen3-1.7B FPB & 0 & confirmatory & neutral & \ensuremath{+0.198} [\ensuremath{+0.164}, \ensuremath{+0.229}] & above the constant & \ensuremath{+0.174} [\ensuremath{+0.123}, \ensuremath{+0.226}] & above the constant & replicated \\
base Qwen3-1.7B FPB & 1 & confirmatory & neutral & \ensuremath{+0.174} [\ensuremath{+0.144}, \ensuremath{+0.203}] & above the constant & \ensuremath{+0.165} [\ensuremath{+0.121}, \ensuremath{+0.210}] & above the constant & replicated \\
base Qwen3-1.7B MMLU-Pro & 0 & descriptive & A & \ensuremath{+0.285} [\ensuremath{+0.245}, \ensuremath{+0.325}] & above the constant & \ensuremath{+0.221} [\ensuremath{+0.165}, \ensuremath{+0.276}] & above the constant & replicated \\
base Qwen3-1.7B MMLU-Pro & 1 & descriptive & A & \ensuremath{+0.278} [\ensuremath{+0.239}, \ensuremath{+0.318}] & above the constant & \ensuremath{+0.256} [\ensuremath{+0.201}, \ensuremath{+0.311}] & above the constant & replicated \\
base Qwen3-1.7B Autocast & 0 & exploratory & no & \ensuremath{+0.001} [\ensuremath{-0.014}, \ensuremath{+0.016}] & -- & \ensuremath{+0.034} [\ensuremath{+0.010}, \ensuremath{+0.058}] & -- & -- \\
base Qwen3-1.7B Autocast & 1 & exploratory & no & \ensuremath{+0.005} [\ensuremath{-0.006}, \ensuremath{+0.016}] & -- & \ensuremath{+0.003} [\ensuremath{-0.013}, \ensuremath{+0.021}] & -- & -- \\
\bottomrule
\end{tabular}}


==> tables/t3_app_harness.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccccccc@{}}
\toprule
Cell & Seed & Parse rate (test) & Majority share, test & Majority share, replication & Collapse (test, replication) & Is the seed & Identical to \cfg{AUTHORS-1500} & Flag (ii) in the report & Candidate \\
\midrule
SmolLM3-3B BoolQ & 0 & 0.996 & 0.674 & 0.663 & no, no & no & no & no & \texttt{f1c704b665b7} \\
SmolLM3-3B BoolQ & 1 & 1.000 & 0.570 & 0.560 & no, no & yes & yes & yes & \texttt{4f7bb630b2c8} \\
SmolLM3-3B FPB & 0 & 0.999 & 0.598 & 0.627 & no, no & no & no & no & \texttt{84f8ce3c211b} \\
SmolLM3-3B FPB & 1 & 0.998 & 0.602 & 0.607 & no, no & no & no & no & \texttt{b9a324a1be41} \\
SmolLM3-3B MMLU-Pro & 0 & 0.763 & 0.133 & 0.123 & no, no & yes & yes & yes & \texttt{4f7bb630b2c8} \\
SmolLM3-3B MMLU-Pro & 1 & 0.763 & 0.133 & 0.123 & no, no & yes & yes & yes & \texttt{4f7bb630b2c8} \\
SmolLM3-3B Autocast & 0 & 0.987 & 0.935 & 0.921 & yes, yes & no & no & no & \texttt{949bf5151c7a} \\
SmolLM3-3B Autocast & 1 & 0.996 & 0.931 & 0.930 & yes, yes & no & no & no & \texttt{9379ad21360d} \\
base Qwen3-1.7B BoolQ & 0 & 1.000 & 0.636 & 0.626 & no, no & no & no & no & \texttt{d637b0db24fd} \\
base Qwen3-1.7B BoolQ & 1 & 1.000 & 0.674 & 0.677 & no, no & no & no & no & \texttt{5171d6a6dfb2} \\
base Qwen3-1.7B FPB & 0 & 1.000 & 0.608 & 0.612 & no, no & no & no & no & \texttt{69ae8764d8e3} \\
base Qwen3-1.7B FPB & 1 & 1.000 & 0.686 & 0.705 & no, no & no & no & no & \texttt{6d3130f93679} \\
base Qwen3-1.7B MMLU-Pro & 0 & 0.817 & 0.118 & 0.163 & no, no & no & no & no & \texttt{4d69997c061e} \\
base Qwen3-1.7B MMLU-Pro & 1 & 0.824 & 0.134 & 0.160 & no, no & yes & yes & yes & \texttt{4f7bb630b2c8} \\
base Qwen3-1.7B Autocast & 0 & 1.000 & 0.940 & 0.940 & yes, yes & no & no & no & \texttt{73271fc0017a} \\
base Qwen3-1.7B Autocast & 1 & 1.000 & 0.968 & 0.971 & yes, yes & no & no & no & \texttt{c787f4d4dbf4} \\
\bottomrule
\end{tabular}}


==> tables/t3_app_runs.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Run & Pool (candidates accepted) & Candidate texts with a task call & Proposals & Metric calls & Selected is the seed & Flag (ii), report & Flag (ii), frozen definition & Gate (b) trips / thinking-off calls \\
\midrule
SmolLM3-3B BoolQ s0 & 33 & 95 & 129 & 6{,}120 & no & no & no & 0 / 6{,}018 \\
SmolLM3-3B BoolQ s1 & 31 & 108 & 154 & 6{,}000 & yes\textsuperscript{$\star$} & yes & no & 0 / 5{,}865 \\
SmolLM3-3B FPB s0 & 37 & 68 & 83 & 6{,}147 & no & no & no & 0 / 6{,}105 \\
SmolLM3-3B FPB s1 & 37 & 57 & 77 & 6{,}114 & no & no & no & 0 / 6{,}060 \\
SmolLM3-3B MMLU-Pro s0 & 36 & 95 & 105 & 6{,}042 & yes\textsuperscript{$\star$} & yes & no & 0 / 6{,}009 \\
SmolLM3-3B MMLU-Pro s1 & 35 & 122 & 141 & 6{,}117 & yes\textsuperscript{$\star$} & yes & no & 0 / 6{,}066 \\
SmolLM3-3B Autocast s0 & 34 & 113 & 128 & 6{,}000 & no & no & no & 0 / 5{,}955 \\
SmolLM3-3B Autocast s1 & 33 & 126 & 156 & 6{,}093 & no & no & no & 0 / 6{,}021 \\
base Qwen3-1.7B BoolQ s0 & 33 & 103 & 139 & 6{,}108 & no & no & no & 0 / 6{,}006 \\
base Qwen3-1.7B BoolQ s1 & 34 & 85 & 124 & 6{,}045 & no & no & no & 0 / 5{,}928 \\
base Qwen3-1.7B FPB s0 & 35 & 78 & 103 & 6{,}042 & no & no & no & 0 / 5{,}970 \\
base Qwen3-1.7B FPB s1 & 36 & 70 & 88 & 6{,}105 & no & no & no & 3 / 6{,}054 \\
base Qwen3-1.7B MMLU-Pro s0 & 35 & 128 & 143 & 6{,}144 & no & no & no & 0 / 6{,}099 \\
base Qwen3-1.7B MMLU-Pro s1 & 35 & 105 & 119 & 6{,}000 & yes\textsuperscript{$\star$} & yes & no & 4 / 5{,}955 \\
base Qwen3-1.7B Autocast s0 & 32 & 133 & 166 & 6{,}003 & no & no & no & 0 / 5{,}910 \\
base Qwen3-1.7B Autocast s1 & 33 & 124 & 163 & 6{,}099 & no & no & no & 0 / 5{,}985 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_screen.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllcccccccc@{}}
\toprule
Candidate & Constant (share in the search partition) & Model & Correct of 200 & Accuracy & Constant's count & Qualifies & Parsed & Truncated & Non-committed & Conflicts \\
\midrule
BoolQ & yes (62.41\%) & SmolLM3-3B & 160 & 0.800 & 123 & no & 199 & 1 & 0 & 0 \\
 &  & base Qwen3-1.7B & 151 & 0.755 & 123 & no & 200 & 0 & 0 & 0 \\
\addlinespace
FPB & neutral (60.20\%) & SmolLM3-3B & 111 & 0.555 & 132 & yes & 200 & 0 & 0 & 0 \\
 &  & base Qwen3-1.7B & 127 & 0.635 & 132 & yes & 199 & 0 & 1 & 0 \\
\addlinespace
Autocast (exploratory) & no (68.22\%) & SmolLM3-3B & 104 & 0.520 & 142 & yes & 155 & 1 & 44 & 1 \\
 &  & base Qwen3-1.7B & 133 & 0.665 & 142 & yes & 200 & 0 & 0 & 0 \\
\bottomrule
\end{tabular}}


==> tables/t3_app_stage0.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Benchmark & Rows: search / replication / test & Groups: search / replication / test & Largest group (test) & Design effect, test & Constant (share in search) & Terms & Test rows against the minimum & Eligible \\
\midrule
BoolQ & 10{,}381 / 744 / 1{,}572 & 7{,}927 / 720 / 1{,}497 & 4 & 1.11 & yes (62.41\%) & CC BY-SA 3.0 & 1{,}572 against 1{,}000 & yes \\
FPB & 1{,}490 / 982 / 2{,}374 & 1{,}489 / 978 / 2{,}371 & 2 & 1.00 & neutral (60.20\%) & CC BY-NC-SA 3.0 & 2{,}374 against 1{,}000 & yes \\
Autocast & 642 / 384 / 977 & 641 / 380 / 967 & 2 & 1.02 & no (68.22\%) & research only (README) & 977 against 1{,}000 & no \\
MMLU-Pro & 802 / 399 / 799 & -- & -- & -- & A (12.59\%) & MIT & -- & not screened \\
\bottomrule
\end{tabular}}


==> tables/t3_glance.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccc@{}}
\toprule
Model & Benchmark & \shortstack{H1\\ \cfg{AUTHORS-1500} vs\\ \cfg{THINK-512}} & \shortstack{H2, seed 0\\ \cfg{AUTHORS-1500} vs\\ harness} & \shortstack{H2, seed 1\\ \cfg{AUTHORS-1500} vs\\ harness} & \shortstack{H5, seed 0\\ harness vs\\ constant} & \shortstack{H5, seed 1\\ harness vs\\ constant} \\
\midrule
SmolLM3-3B & BoolQ & visibility dominates\textsuperscript{\dag} & holds & holds\textsuperscript{$\star$} & above the constant\textsuperscript{d} & above the constant\textsuperscript{d} \\
 & FPB & no gain: not tested & fails & fails & above the constant & above the constant \\
 & MMLU-Pro & visibility dominates\textsuperscript{d} & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & above the constant\textsuperscript{d} & above the constant\textsuperscript{d} \\
 & Autocast & \multicolumn{5}{l}{exploratory, no verdict} \\
\addlinespace
base Qwen3-1.7B & BoolQ & visibility dominates & holds & holds & above the constant\textsuperscript{d} & above the constant\textsuperscript{d} \\
 & FPB & no gain: not tested & fails & fails & above the constant & above the constant \\
 & MMLU-Pro & visibility dominates\textsuperscript{d} & inconclusive\textsuperscript{\dag} & holds\textsuperscript{$\star$} & above the constant\textsuperscript{d} & above the constant\textsuperscript{d} \\
 & Autocast & \multicolumn{5}{l}{exploratory, no verdict} \\
\bottomrule
\end{tabular}}


==> tables/t4_ab_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Task & Model & (a) $R_{\min}$ & (b) BA & (b) $R_{\min}$ & (b) $R_{\max}$ \\
\midrule
CREAK & Qwen3-1.7B & \ensuremath{+18.4} [\ensuremath{+8.2}, \ensuremath{+28.6}] & \ensuremath{+2.9} [\ensuremath{-0.2}, \ensuremath{+6.0}] & \ensuremath{+8.9} [\ensuremath{-0.5}, \ensuremath{+18.3}] & \ensuremath{-3.1} [\ensuremath{-7.5}, \ensuremath{+1.1}] \\
 & SmolLM3-3B & \ensuremath{+17.8} [\ensuremath{+8.2}, \ensuremath{+27.5}] & \ensuremath{+5.5} [\ensuremath{+1.9}, \ensuremath{+9.2}] & \ensuremath{+14.8} [\ensuremath{+5.5}, \ensuremath{+24.2}] & \ensuremath{-3.8} [\ensuremath{-6.7}, \ensuremath{-0.7}] \\
Manifold & Qwen3-1.7B & \ensuremath{+21.2} [\ensuremath{+2.5}, \ensuremath{+40.0}] & \ensuremath{+2.7} [\ensuremath{-3.6}, \ensuremath{+9.0}] & \ensuremath{+42.1} [\ensuremath{+29.3}, \ensuremath{+55.0}] & \ensuremath{-36.8} [\ensuremath{-42.4}, \ensuremath{-31.6}] \\
 & SmolLM3-3B & \ensuremath{+13.0} [\ensuremath{+7.6}, \ensuremath{+18.3}] & \ensuremath{+0.3} [\ensuremath{-2.9}, \ensuremath{+3.5}] & \ensuremath{+6.1} [\ensuremath{-3.6}, \ensuremath{+15.7}] & \ensuremath{-5.4} [\ensuremath{-11.8}, \ensuremath{-0.3}] \\
\bottomrule
\end{tabular}}


==> tables/t4_ab_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Task & Model & (a) $R_{\min}$ & (b) BA & (b) $R_{\min}$ & (b) $R_{\max}$ \\
\midrule
CREAK & Qwen3-1.7B & \ensuremath{+17.3} [\ensuremath{+1.9}, \ensuremath{+32.6}] & \ensuremath{+2.5} [\ensuremath{-2.2}, \ensuremath{+7.2}] & \ensuremath{+8.7} [\ensuremath{-5.9}, \ensuremath{+23.4}] & \ensuremath{-3.7} [\ensuremath{-8.0}, \ensuremath{+0.3}] \\
 & SmolLM3-3B & \ensuremath{+14.9} [\ensuremath{+3.2}, \ensuremath{+26.6}] & \ensuremath{+3.7} [\ensuremath{-1.2}, \ensuremath{+8.6}] & \ensuremath{+11.6} [\ensuremath{-2.7}, \ensuremath{+25.9}] & \ensuremath{-4.2} [\ensuremath{-7.2}, \ensuremath{-0.8}] \\
Manifold & Qwen3-1.7B & \ensuremath{+18.3} [\ensuremath{-4.4}, \ensuremath{+40.9}] & \ensuremath{+2.5} [\ensuremath{-3.2}, \ensuremath{+8.2}] & \ensuremath{+42.8} [\ensuremath{+22.4}, \ensuremath{+63.2}] & \ensuremath{-37.8} [\ensuremath{-44.3}, \ensuremath{-31.3}] \\
 & SmolLM3-3B & \ensuremath{+11.8} [\ensuremath{+4.4}, \ensuremath{+19.2}] & \ensuremath{+0.5} [\ensuremath{-4.3}, \ensuremath{+5.3}] & \ensuremath{+6.7} [\ensuremath{-9.4}, \ensuremath{+22.7}] & \ensuremath{-5.6} [\ensuremath{-11.1}, \ensuremath{-1.0}] \\
\bottomrule
\end{tabular}}


==> tables/t4_base_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccc@{}}
\toprule
Task & Model & Configuration & BA & $R_{\min}$ & $R_{\max}$ \\
\midrule
CREAK & Qwen3-1.7B & \cfg{AUTHORS-1500} & 74.5 & 84.2 & 64.9 \\
 &  & \cfg{INSTR-1500} & 83.6 & 78.3 & 88.9 \\
 &  & \cfg{THINK-512} & 67.7 & 68.8 & 66.5 \\
 &  & \cfg{THINK-LONG-2048} & 81.8 & 82.5 & 81.2 \\
 &  & \cfg{THINK-LONG-2048}, card sampling & 83.4 & 84.4 & 82.4 \\
 & & constant label (the one with the higher accuracy: no) & \multicolumn{3}{l}{accuracy 50.1; the majority label as a constant 50.1} \\
\addlinespace
 & SmolLM3-3B & \cfg{AUTHORS-1500} & 82.8 & 91.9 & 73.7 \\
 &  & \cfg{INSTR-1500} & 86.9 & 88.1 & 85.7 \\
 &  & \cfg{THINK-512} & 74.7 & 76.4 & 72.9 \\
 &  & \cfg{THINK-LONG-2048} & 85.9 & 85.6 & 86.2 \\
 &  & \cfg{THINK-LONG-2048}, card sampling & 85.2 & 82.7 & 87.7 \\
 & & constant label (the one with the higher accuracy: no) & \multicolumn{3}{l}{accuracy 50.1; the majority label as a constant 50.1} \\
\addlinespace
Manifold & Qwen3-1.7B & \cfg{AUTHORS-1500} & 54.3 & 47.5 & 61.0 \\
 &  & \cfg{INSTR-1500} & 51.2 & 51.6 & 50.7 \\
 &  & \cfg{THINK-512} & 28.0 & 7.4 & 48.7 \\
 &  & \cfg{THINK-LONG-2048} & 49.9 & 22.5 & 77.2 \\
 &  & \cfg{THINK-LONG-2048}, card sampling & 46.4 & 20.5 & 72.4 \\
 & & constant label (the one with the higher accuracy: no) & \multicolumn{3}{l}{accuracy 59.0; the majority label as a constant 59.0} \\
\addlinespace
 & SmolLM3-3B & \cfg{AUTHORS-1500} & 40.4 & 12.7 & 68.1 \\
 &  & \cfg{INSTR-1500} & 49.2 & 19.7 & 78.6 \\
 &  & \cfg{THINK-512} & 22.1 & 15.2 & 29.1 \\
 &  & \cfg{THINK-LONG-2048} & 48.5 & 31.1 & 65.8 \\
 &  & \cfg{THINK-LONG-2048}, card sampling & 47.8 & 23.0 & 72.6 \\
 & & constant label (the one with the higher accuracy: no) & \multicolumn{3}{l}{accuracy 59.0; the majority label as a constant 59.0} \\
\bottomrule
\end{tabular}}


==> tables/t4_base_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccc@{}}
\toprule
Task & Model & Configuration & BA & $R_{\min}$ & $R_{\max}$ \\
\midrule
CREAK & Qwen3-1.7B & \cfg{AUTHORS-1500} & 74.3 & 81.5 & 67.1 \\
 &  & \cfg{INSTR-1500} & 81.7 & 77.1 & 86.3 \\
 &  & \cfg{THINK-512} & 66.7 & 66.8 & 66.5 \\
 &  & \cfg{THINK-LONG-2048} & 82.6 & 82.0 & 83.2 \\
 & & constant label (the one with the higher accuracy: yes) & \multicolumn{3}{l}{accuracy 50.1; the majority label as a constant 49.9} \\
\addlinespace
 & SmolLM3-3B & \cfg{AUTHORS-1500} & 82.1 & 89.6 & 74.6 \\
 &  & \cfg{INSTR-1500} & 85.8 & 87.6 & 84.1 \\
 &  & \cfg{THINK-512} & 73.0 & 73.7 & 72.3 \\
 &  & \cfg{THINK-LONG-2048} & 85.0 & 83.2 & 86.8 \\
 & & constant label (the one with the higher accuracy: yes) & \multicolumn{3}{l}{accuracy 50.1; the majority label as a constant 49.9} \\
\addlinespace
Manifold & Qwen3-1.7B & \cfg{AUTHORS-1500} & 52.9 & 49.2 & 56.6 \\
 &  & \cfg{INSTR-1500} & 49.3 & 51.2 & 47.5 \\
 &  & \cfg{THINK-512} & 30.5 & 9.1 & 52.0 \\
 &  & \cfg{THINK-LONG-2048} & 50.4 & 21.5 & 79.3 \\
 & & constant label (the one with the higher accuracy: no) & \multicolumn{3}{l}{accuracy 57.5; the majority label as a constant 57.5} \\
\addlinespace
 & SmolLM3-3B & \cfg{AUTHORS-1500} & 40.7 & 14.9 & 66.5 \\
 &  & \cfg{INSTR-1500} & 52.8 & 22.1 & 83.4 \\
 &  & \cfg{THINK-512} & 20.7 & 13.5 & 27.8 \\
 &  & \cfg{THINK-LONG-2048} & 50.5 & 30.6 & 70.4 \\
 & & constant label (the one with the higher accuracy: no) & \multicolumn{3}{l}{accuracy 57.5; the majority label as a constant 57.5} \\
\bottomrule
\end{tabular}}


==> tables/t4_d_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccc@{}}
\toprule
Task & Model & BA & $R_{\min}$ & $R_{\max}$ beside \\
\midrule
CREAK & Qwen3-1.7B & \ensuremath{+4.3} [\ensuremath{+1.3}, \ensuremath{+7.2}] & \ensuremath{+20.4} [\ensuremath{+8.5}, \ensuremath{+32.4}] & \ensuremath{-11.9} [\ensuremath{-20.8}, \ensuremath{-3.1}] \\
 & SmolLM3-3B & \ensuremath{+4.8} [\ensuremath{+0.4}, \ensuremath{+9.2}] & \ensuremath{+14.5} [\ensuremath{+2.9}, \ensuremath{+26.1}] & \ensuremath{-5.0} [\ensuremath{-8.5}, \ensuremath{-1.4}] \\
Manifold & Qwen3-1.7B & \ensuremath{+3.3} [\ensuremath{-1.8}, \ensuremath{+8.3}] & \ensuremath{+37.8} [\ensuremath{+17.7}, \ensuremath{+57.9}] & \ensuremath{-31.2} [\ensuremath{-45.7}, \ensuremath{-16.7}] \\
 & SmolLM3-3B & \ensuremath{+0.2} [\ensuremath{-3.0}, \ensuremath{+3.4}] & \ensuremath{+9.8} [\ensuremath{-3.0}, \ensuremath{+22.6}] & \ensuremath{-9.5} [\ensuremath{-21.7}, \ensuremath{+2.8}] \\
\bottomrule
\end{tabular}}


==> tables/t4_d_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccc@{}}
\toprule
Task & Model & BA & $R_{\min}$ & $R_{\max}$ beside \\
\midrule
CREAK & Qwen3-1.7B & \ensuremath{+3.9} [\ensuremath{-1.1}, \ensuremath{+8.8}] & \ensuremath{+19.7} [\ensuremath{+0.9}, \ensuremath{+38.5}] & \ensuremath{-12.0} [\ensuremath{-20.7}, \ensuremath{-3.3}] \\
 & SmolLM3-3B & \ensuremath{+3.6} [\ensuremath{-2.6}, \ensuremath{+9.8}] & \ensuremath{+11.9} [\ensuremath{-6.3}, \ensuremath{+30.1}] & \ensuremath{-4.7} [\ensuremath{-8.4}, \ensuremath{-1.1}] \\
Manifold & Qwen3-1.7B & \ensuremath{+2.6} [\ensuremath{-3.7}, \ensuremath{+8.9}] & \ensuremath{+37.6} [\ensuremath{+7.6}, \ensuremath{+67.7}] & \ensuremath{-32.5} [\ensuremath{-47.1}, \ensuremath{-17.8}] \\
 & SmolLM3-3B & \ensuremath{+0.6} [\ensuremath{-4.6}, \ensuremath{+5.8}] & \ensuremath{+10.8} [\ensuremath{-10.4}, \ensuremath{+32.0}] & \ensuremath{-9.5} [\ensuremath{-19.6}, \ensuremath{+0.5}] \\
\bottomrule
\end{tabular}}


==> tables/t4_hc_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Task & Model & balanced set & skewed, accuracy & skewed, re-selected & skewed, balanced \\
\midrule
CREAK & Qwen3-1.7B & \ensuremath{+28.0} & \ensuremath{+25.5} & \ensuremath{+29.8} & \ensuremath{+28.5} \\
 & SmolLM3-3B & \ensuremath{+35.0} & \ensuremath{+30.0} & \ensuremath{+34.7} & \ensuremath{+35.5} \\
Manifold & Qwen3-1.7B & \ensuremath{-2.2} & \ensuremath{-0.3} & \ensuremath{-3.3} & \ensuremath{-4.7} \\
 & SmolLM3-3B & \ensuremath{-1.4} & \ensuremath{-0.3} & \ensuremath{-1.8} & \ensuremath{-1.0} \\
\bottomrule
\end{tabular}}


==> tables/t4_hc_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccc@{}}
\toprule
Task & Model & balanced set & skewed, accuracy & skewed, re-selected & skewed, balanced \\
\midrule
CREAK & Qwen3-1.7B & \ensuremath{+27.8} & \ensuremath{+25.3} & \ensuremath{+29.2} & \ensuremath{+27.8} \\
 & SmolLM3-3B & \ensuremath{+34.5} & \ensuremath{+30.8} & \ensuremath{+34.4} & \ensuremath{+34.5} \\
Manifold & Qwen3-1.7B & \ensuremath{-1.2} & \ensuremath{0.0} & \ensuremath{-2.7} & \ensuremath{-3.6} \\
 & SmolLM3-3B & \ensuremath{-0.5} & \ensuremath{-0.1} & \ensuremath{-1.0} & \ensuremath{-0.5} \\
\bottomrule
\end{tabular}}


==> tables/t4_hyp.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lp{6.3cm}p{3.6cm}p{3.2cm}@{}}
\toprule
Id & Comparison & Estimate & Family and level \\
\midrule
(a) & minority recall, searched at 50:50 against 80:20 (accuracy objective) & difference of means over 5 searches & 4 claims, 98.75\% \\
(b) & balanced objective against accuracy objective at 80:20, in balanced accuracy and in minority recall & difference of means & 8 endpoints, 99.375\% \\
(c) & size of (a), CREAK against Manifold & difference of the two (a) & none, 95\% interval \\
(d) & selecting by balanced validation accuracy within the same pool, balanced accuracy not lower by more than 0.05 & mean of the paired differences per search & 8 endpoints, 99.375\% \\
\bottomrule
\end{tabular}}


==> tables/t4_lic.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}p{2.6cm}p{5.9cm}p{4.9cm}p{1.6cm}@{}}
\toprule
Item & Licence or terms as the source states them & Source & Checked \\
\midrule
LongevityBench & CC-BY-NC-4.0; the card adds that the underlying source datasets (NHANES, GTEx, GEO, Olink, OpenGenes, SynergyAge) retain their original licences and access conditions & \texttt{huggingface.\allowbreak{}co/\allowbreak{}datasets/\allowbreak{}insilicomedicine/\allowbreak{}longebench} & 2026-11-07 \\
MMLU-Pro & MIT & \texttt{huggingface.\allowbreak{}co/\allowbreak{}datasets/\allowbreak{}TIGER-\allowbreak{}Lab/\allowbreak{}MMLU-\allowbreak{}Pro} & 2026-11-07 \\
GSM8K & MIT & \texttt{huggingface.\allowbreak{}co/\allowbreak{}datasets/\allowbreak{}openai/\allowbreak{}gsm8k} & 2026-11-07 \\
BoolQ & CC-BY-SA-3.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}datasets/\allowbreak{}google/\allowbreak{}boolq} & 2026-11-07 \\
Financial PhraseBank & CC-BY-NC-SA-3.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}datasets/\allowbreak{}takala/\allowbreak{}financial\_phrasebank} & 2026-11-07 \\
Autocast & code MIT; the README says the data is hosted on GitHub with Metaculus's permission for research purposes only & \texttt{github.\allowbreak{}com/\allowbreak{}andyzoujm/\allowbreak{}autocast} & 2026-11-07 \\
CREAK & MIT & \texttt{github.\allowbreak{}com/\allowbreak{}yasumasaonoe/\allowbreak{}creak} & 2026-11-07 \\
Manifold Markets & the terms of service permit academic research, personal projects and non-commercial use, and data from outside the public API may not be collected; this study also has Manifold's written permission of 2026-10-29 for non-commercial research (no user identified, no personal information, no question text published) & \texttt{manifold.\allowbreak{}markets/\allowbreak{}terms} & 2026-11-07 \\
\addlinespace
Qwen3-1.7B-Longevity & CC-BY-ND-4.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}insilicomedicine/\allowbreak{}Qwen3-\allowbreak{}1.\allowbreak{}7B-\allowbreak{}Longevity} & 2026-11-07 \\
Qwen3-1.7B & Apache-2.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}Qwen/\allowbreak{}Qwen3-\allowbreak{}1.\allowbreak{}7B} & 2026-11-07 \\
Qwen3-14B & Apache-2.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}Qwen/\allowbreak{}Qwen3-\allowbreak{}14B} & 2026-11-07 \\
SmolLM3-3B & Apache-2.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}HuggingFaceTB/\allowbreak{}SmolLM3-\allowbreak{}3B} & 2026-11-07 \\
Intern-S1-mini & Apache-2.0 & \texttt{huggingface.\allowbreak{}co/\allowbreak{}internlm/\allowbreak{}Intern-\allowbreak{}S1-\allowbreak{}mini} & 2026-11-07 \\
\addlinespace
vLLM & Apache-2.0 & \texttt{github.\allowbreak{}com/\allowbreak{}vllm-\allowbreak{}project/\allowbreak{}vllm} & 2026-11-07 \\
GEPA & MIT & \texttt{github.\allowbreak{}com/\allowbreak{}gepa-\allowbreak{}ai/\allowbreak{}gepa} & 2026-11-07 \\
NumPy & BSD-3-Clause (the licence file also lists the licences of bundled code) & \texttt{github.\allowbreak{}com/\allowbreak{}numpy/\allowbreak{}numpy} & 2026-11-07 \\
SciPy & BSD-3-Clause & \texttt{github.\allowbreak{}com/\allowbreak{}scipy/\allowbreak{}scipy} & 2026-11-07 \\
\bottomrule
\end{tabular}


==> tables/t4_means_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccccc@{}}
\toprule
Task & Model & \multicolumn{2}{c}{balanced set} & \multicolumn{2}{c}{skewed, accuracy} & \multicolumn{2}{c}{skewed, re-selected} & \multicolumn{2}{c}{skewed, balanced} \\
& & $R_{\min}$ & $R_{\max}$ & $R_{\min}$ & $R_{\max}$ & $R_{\min}$ & $R_{\max}$ & $R_{\min}$ & $R_{\max}$ \\
\midrule
CREAK & Qwen3-1.7B & 76.3 & 80.0 & 57.9 & 93.3 & 78.3 & 81.4 & 66.8 & 90.3 \\
 & SmolLM3-3B & 84.2 & 86.0 & 66.3 & 93.7 & 80.8 & 88.8 & 81.2 & 89.9 \\
Manifold & Qwen3-1.7B & 21.5 & 81.3 & 0.2 & 99.3 & 38.0 & 68.0 & 42.4 & 62.5 \\
 & SmolLM3-3B & 13.8 & 88.1 & 0.8 & 99.0 & 10.7 & 89.5 & 6.9 & 93.6 \\
\bottomrule
\end{tabular}}


==> tables/t4_means_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccccc@{}}
\toprule
Task & Model & \multicolumn{2}{c}{balanced set} & \multicolumn{2}{c}{skewed, accuracy} & \multicolumn{2}{c}{skewed, re-selected} & \multicolumn{2}{c}{skewed, balanced} \\
& & $R_{\min}$ & $R_{\max}$ & $R_{\min}$ & $R_{\max}$ & $R_{\min}$ & $R_{\max}$ & $R_{\min}$ & $R_{\max}$ \\
\midrule
CREAK & Qwen3-1.7B & 74.9 & 81.1 & 57.6 & 93.4 & 77.3 & 81.4 & 66.3 & 89.7 \\
 & SmolLM3-3B & 83.4 & 85.8 & 68.5 & 93.4 & 80.4 & 88.6 & 80.1 & 89.2 \\
Manifold & Qwen3-1.7B & 19.2 & 83.8 & 0.9 & 99.3 & 38.6 & 66.9 & 43.7 & 61.5 \\
 & SmolLM3-3B & 13.6 & 89.1 & 1.9 & 98.5 & 12.7 & 89.0 & 8.5 & 92.9 \\
\bottomrule
\end{tabular}}


==> tables/t4_meansba_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccccc@{}}
\toprule
Task & Model & \multicolumn{2}{c}{balanced set} & \multicolumn{2}{c}{skewed, accuracy} & \multicolumn{2}{c}{skewed, re-selected} & \multicolumn{2}{c}{skewed, balanced} \\
& & BA & Accuracy & BA & Accuracy & BA & Accuracy & BA & Accuracy \\
\midrule
CREAK & Qwen3-1.7B & 78.1 & 78.1 & 75.6 & 75.6 & 79.9 & 79.9 & 78.5 & 78.6 \\
 & SmolLM3-3B & 85.1 & 85.1 & 80.0 & 80.1 & 84.8 & 84.8 & 85.6 & 85.6 \\
Manifold & Qwen3-1.7B & 51.4 & 56.8 & 49.8 & 58.7 & 53.0 & 55.7 & 52.4 & 54.3 \\
 & SmolLM3-3B & 50.9 & 57.6 & 49.9 & 58.7 & 50.1 & 57.2 & 50.2 & 58.0 \\
\bottomrule
\end{tabular}}


==> tables/t4_meansba_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccccc@{}}
\toprule
Task & Model & \multicolumn{2}{c}{balanced set} & \multicolumn{2}{c}{skewed, accuracy} & \multicolumn{2}{c}{skewed, re-selected} & \multicolumn{2}{c}{skewed, balanced} \\
& & BA & Accuracy & BA & Accuracy & BA & Accuracy & BA & Accuracy \\
\midrule
CREAK & Qwen3-1.7B & 78.0 & 78.0 & 75.5 & 75.4 & 79.3 & 79.3 & 78.0 & 78.0 \\
 & SmolLM3-3B & 84.6 & 84.6 & 80.9 & 80.9 & 84.5 & 84.5 & 84.6 & 84.6 \\
Manifold & Qwen3-1.7B & 51.5 & 56.3 & 50.1 & 57.5 & 52.7 & 54.8 & 52.6 & 53.9 \\
 & SmolLM3-3B & 51.4 & 57.0 & 50.2 & 57.4 & 50.8 & 56.5 & 50.7 & 57.0 \\
\bottomrule
\end{tabular}}


==> tables/t4_pct_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccc@{}}
\toprule
Task & Model & (a) & (b) BA & (b) $R_{\min}$ & (d) BA & (d) $R_{\min}$ \\
\midrule
CREAK & Qwen3-1.7B & [\ensuremath{+10.9}, \ensuremath{+26.4}] & [\ensuremath{+0.6}, \ensuremath{+5.3}] & [\ensuremath{+2.3}, \ensuremath{+16.6}] & [\ensuremath{+2.2}, \ensuremath{+6.3}] & [\ensuremath{+12.4}, \ensuremath{+29.2}] \\
 & SmolLM3-3B & [\ensuremath{+9.9}, \ensuremath{+25.9}] & [\ensuremath{+2.9}, \ensuremath{+8.3}] & [\ensuremath{+7.5}, \ensuremath{+22.3}] & [\ensuremath{+1.6}, \ensuremath{+7.9}] & [\ensuremath{+6.1}, \ensuremath{+22.5}] \\
Manifold & Qwen3-1.7B & [\ensuremath{+10.3}, \ensuremath{+36.2}] & [\ensuremath{-2.0}, \ensuremath{+7.3}] & [\ensuremath{+32.8}, \ensuremath{+51.8}] & [\ensuremath{-0.4}, \ensuremath{+7.3}] & [\ensuremath{+22.3}, \ensuremath{+50.8}] \\
 & SmolLM3-3B & [\ensuremath{+8.7}, \ensuremath{+17.6}] & [\ensuremath{-1.2}, \ensuremath{+2.1}] & [\ensuremath{+0.5}, \ensuremath{+14.0}] & [\ensuremath{-1.7}, \ensuremath{+2.2}] & [\ensuremath{+1.3}, \ensuremath{+19.7}] \\
\bottomrule
\end{tabular}}


==> tables/t4_pct_te.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccc@{}}
\toprule
Task & Model & (a) & (b) BA & (b) $R_{\min}$ & (d) BA & (d) $R_{\min}$ \\
\midrule
CREAK & Qwen3-1.7B & [\ensuremath{+8.3}, \ensuremath{+26.9}] & [\ensuremath{-0.3}, \ensuremath{+5.5}] & [\ensuremath{+1.9}, \ensuremath{+18.7}] & [\ensuremath{+2.3}, \ensuremath{+6.0}] & [\ensuremath{+11.4}, \ensuremath{+29.8}] \\
 & SmolLM3-3B & [\ensuremath{+6.8}, \ensuremath{+24.0}] & [\ensuremath{+1.6}, \ensuremath{+6.8}] & [\ensuremath{+4.1}, \ensuremath{+20.4}] & [\ensuremath{+0.8}, \ensuremath{+7.0}] & [\ensuremath{+3.0}, \ensuremath{+21.0}] \\
Manifold & Qwen3-1.7B & [\ensuremath{+8.0}, \ensuremath{+33.1}] & [\ensuremath{-0.2}, \ensuremath{+5.4}] & [\ensuremath{+32.1}, \ensuremath{+53.5}] & [\ensuremath{0.0}, \ensuremath{+5.2}] & [\ensuremath{+20.8}, \ensuremath{+51.2}] \\
 & SmolLM3-3B & [\ensuremath{+7.4}, \ensuremath{+17.1}] & [\ensuremath{-0.7}, \ensuremath{+2.3}] & [\ensuremath{-0.3}, \ensuremath{+17.0}] & [\ensuremath{-0.9}, \ensuremath{+2.7}] & [\ensuremath{+0.7}, \ensuremath{+21.7}] \\
\bottomrule
\end{tabular}}


==> tables/t4_rows.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Task & Pool & Development & Search & Replication & Test & Test minority & Test majority \\
\midrule
CREAK & 11{,}543 & 554 & 2{,}659 & 1{,}531 & 6{,}799 & 3{,}408 & 3{,}391 \\
Manifold & 4{,}120 & 225 & 1{,}199 & 595 & 2{,}101 & 893 & 1{,}208 \\
\bottomrule
\end{tabular}}


==> tables/t_acc.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccccc@{}}
\toprule
Model & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
\multicolumn{6}{@{}p{\textwidth}@{}}{\textbf{LongevityBench letter pool} (3{,}942 rows). Chance 0.380; constant letter 0.383 (chosen on replication), 0.389 (oracle); constant label 0.530 (chosen on replication), 0.539 (oracle). Strongest, the oracle constant label: 0.539 [0.527, 0.551].} \\
Qwen3-1.7B & 0.635 (\ensuremath{+0.096}) & 0.635 (\ensuremath{+0.096}) & 0.632 (\ensuremath{+0.093}) & 0.635 (\ensuremath{+0.096}) & 0.635 (\ensuremath{+0.096}) \\
SmolLM3 & 0.070 (\ensuremath{-0.470}) & 0.157 (\ensuremath{-0.382}) & 0.129 (\ensuremath{-0.410}) & 0.121 (\ensuremath{-0.418}) & 0.128 (\ensuremath{-0.411}) \\
Intern-S1 & 0.000 (\ensuremath{-0.539}) & 0.125 (\ensuremath{-0.414}) & 0.314 (\ensuremath{-0.225}) & 0.253 (\ensuremath{-0.286}) & 0.314 (\ensuremath{-0.225}) \\
\midrule
\multicolumn{6}{@{}p{\textwidth}@{}}{\textbf{LB-0030} (1{,}577 rows). Chance 0.200; constant letter 0.216 (oracle); constant label 0.250 (oracle). Strongest, the oracle constant label: 0.250 [0.230, 0.269].} \\
Qwen3-1.7B & 0.369 (\ensuremath{+0.119}) & 0.369 (\ensuremath{+0.119}) & 0.344 (\ensuremath{+0.094}) & 0.369 (\ensuremath{+0.119}) & 0.369 (\ensuremath{+0.119}) \\
SmolLM3 & 0.000 (\ensuremath{-0.250}) & 0.021 (\ensuremath{-0.229}) & 0.053 (\ensuremath{-0.197}) & 0.032 (\ensuremath{-0.218}) & 0.053 (\ensuremath{-0.197}) \\
Intern-S1 & 0.000 (\ensuremath{-0.250}) & 0.004 (\ensuremath{-0.245}) & 0.023 (\ensuremath{-0.227}) & 0.055 (\ensuremath{-0.195}) & 0.023 (\ensuremath{-0.227}) \\
\midrule
\multicolumn{6}{@{}p{\textwidth}@{}}{\textbf{LB-0034} (788 rows). Chance 0.500; constant letter 0.515 (oracle); constant label 0.515 (oracle). Strongest, the oracle constant label: 0.515 [0.480, 0.551].} \\
Qwen3-1.7B & 0.702 (\ensuremath{+0.187}) & 0.703 (\ensuremath{+0.188}) & 0.717 (\ensuremath{+0.202}) & 0.703 (\ensuremath{+0.188}) & 0.703 (\ensuremath{+0.188}) \\
SmolLM3 & 0.307 (\ensuremath{-0.208}) & 0.409 (\ensuremath{-0.107}) & 0.443 (\ensuremath{-0.072}) & 0.355 (\ensuremath{-0.160}) & 0.435 (\ensuremath{-0.080}) \\
Intern-S1 & 0.000 (\ensuremath{-0.515}) & 0.242 (\ensuremath{-0.273}) & 0.575 (\ensuremath{+0.060}) & 0.523 (\ensuremath{+0.008}) & 0.575 (\ensuremath{+0.060}) \\
\midrule
\multicolumn{6}{@{}p{\textwidth}@{}}{\textbf{LB-0042} (1{,}577 rows). Chance 0.500; constant letter 0.500 (oracle); constant label 0.840 (oracle). Strongest, the oracle constant label: 0.840 [0.822, 0.858].} \\
Qwen3-1.7B & 0.867 (\ensuremath{+0.027}) & 0.867 (\ensuremath{+0.027}) & 0.878 (\ensuremath{+0.038}) & 0.867 (\ensuremath{+0.027}) & 0.867 (\ensuremath{+0.027}) \\
SmolLM3 & 0.020 (\ensuremath{-0.820}) & 0.167 (\ensuremath{-0.673}) & 0.049 (\ensuremath{-0.791}) & 0.093 (\ensuremath{-0.748}) & 0.050 (\ensuremath{-0.790}) \\
Intern-S1 & 0.000 (\ensuremath{-0.840}) & 0.186 (\ensuremath{-0.654}) & 0.475 (\ensuremath{-0.365}) & 0.317 (\ensuremath{-0.523}) & 0.475 (\ensuremath{-0.365}) \\
\midrule
\multicolumn{6}{@{}p{\textwidth}@{}}{\textbf{MMLU-Pro} (799 items). Chance 0.110; constant letter B, chosen on the other partition and oracle alike, 0.119 [0.096, 0.141].} \\
Qwen3-1.7B & 0.217 (\ensuremath{+0.098}) & 0.234 (\ensuremath{+0.115}) & 0.229 (\ensuremath{+0.110}) & 0.232 (\ensuremath{+0.113}) & 0.232 (\ensuremath{+0.113}) \\
SmolLM3 & 0.098 (\ensuremath{-0.021}) & 0.314 (\ensuremath{+0.195}) & 0.353 (\ensuremath{+0.234}) & 0.258 (\ensuremath{+0.139}) & 0.378 (\ensuremath{+0.259}) \\
Intern-S1 & 0.074 (\ensuremath{-0.045}) & 0.279 (\ensuremath{+0.160}) & 0.477 (\ensuremath{+0.358}) & 0.542 (\ensuremath{+0.423}) & 0.493 (\ensuremath{+0.374}) \\
\midrule
\multicolumn{6}{@{}p{\textwidth}@{}}{\textbf{GSM8K} (527 items). Constant answer 10 (chosen on the other partition) 0.019 [0.008, 0.032], 2 (oracle) 0.034 [0.019, 0.051]; no chance level.} \\
Qwen3-1.7B & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) & 0.070 (\ensuremath{+0.036}) \\
SmolLM3 & 0.681 (\ensuremath{+0.647}) & 0.880 (\ensuremath{+0.846}) & 0.789 (\ensuremath{+0.755}) & 0.835 (\ensuremath{+0.801}) & 0.879 (\ensuremath{+0.844}) \\
Intern-S1 & 0.476 (\ensuremath{+0.442}) & 0.833 (\ensuremath{+0.799}) & 0.190 (\ensuremath{+0.156}) & 0.922 (\ensuremath{+0.888}) & 0.531 (\ensuremath{+0.497}) \\
\bottomrule
\end{tabular}}


==> tables/t_acc14.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lccc@{}}
\toprule
Configuration & Accuracy & Parse rate & Accuracy minus the strongest constant \\
\midrule
\multicolumn{4}{@{}l}{\textbf{Replication} (1{,}990 rows, 399 components)} \\
\cfg{THINK-1536} & 0.239 [0.223, 0.255] & 0.345 & \ensuremath{-0.300} [\ensuremath{-0.324}, \ensuremath{-0.276}] \\
\cfg{AUTHORS-1500} & 0.222 [0.205, 0.239] & 0.567 & \ensuremath{-0.318} [\ensuremath{-0.346}, \ensuremath{-0.289}] \\
\cfg{BUDGET-512-1500} & 0.416 [0.397, 0.434] & 0.728 & \ensuremath{-0.124} [\ensuremath{-0.149}, \ensuremath{-0.098}] \\
\cfg{GEPA-CLEAN-s0} & 0.521 [0.504, 0.539] & 0.992 & \ensuremath{-0.018} [\ensuremath{-0.038}, \ensuremath{+0.003}] \\
\cfg{GEPA-CLEAN-s1} & 0.539 [0.518, 0.559] & 0.994 & \ensuremath{-0.001} [\ensuremath{-0.023}, \ensuremath{+0.022}] \\
\cfg{GEPA-BROKEN-s0} & 0.000 [0.000, 0.000] & 0.000 & \ensuremath{-0.539} [\ensuremath{-0.559}, \ensuremath{-0.519}] \\
\cfg{GEPA-BROKEN-s1} & 0.000 [0.000, 0.000] & 0.000 & \ensuremath{-0.539} [\ensuremath{-0.559}, \ensuremath{-0.519}] \\
Strongest oracle constant (the label) & 0.539 [0.519, 0.559] & -- & -- \\
\midrule
\multicolumn{4}{@{}l}{\textbf{Test} (3{,}942 rows, 789 components)} \\
\cfg{THINK-1536} & 0.235 [0.223, 0.246] & 0.341 & \ensuremath{-0.304} [\ensuremath{-0.323}, \ensuremath{-0.286}] \\
\cfg{AUTHORS-1500} & 0.203 [0.192, 0.215] & 0.564 & \ensuremath{-0.336} [\ensuremath{-0.355}, \ensuremath{-0.317}] \\
\cfg{BUDGET-512-1500} & 0.404 [0.391, 0.416] & 0.705 & \ensuremath{-0.135} [\ensuremath{-0.154}, \ensuremath{-0.116}] \\
\cfg{GEPA-CLEAN-s0} & 0.540 [0.527, 0.552] & 0.997 & \ensuremath{+0.001} [\ensuremath{-0.016}, \ensuremath{+0.017}] \\
\cfg{GEPA-CLEAN-s1} & 0.545 [0.531, 0.559] & 0.995 & \ensuremath{+0.006} [\ensuremath{-0.009}, \ensuremath{+0.020}] \\
\cfg{GEPA-BROKEN-s0} & 0.000 [0.000, 0.000] & 0.000 & \ensuremath{-0.539} [\ensuremath{-0.551}, \ensuremath{-0.526}] \\
\cfg{GEPA-BROKEN-s1} & 0.000 [0.000, 0.000] & 0.000 & \ensuremath{-0.539} [\ensuremath{-0.551}, \ensuremath{-0.526}] \\
Strongest oracle constant (the label) & 0.539 [0.526, 0.551] & -- & -- \\
\bottomrule
\end{tabular}}


==> tables/t_app_agdiff.tex <==
\tiny
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccccc@{}}
\toprule
Partition & Pool & THINK-64 & THINK-512 & THINK-1536 & AUTHORS-1500 & BUDGET-512-1500 & RESCUE-1500 \\
\midrule
Replication & LB letters & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{+0.002} [\ensuremath{-0.009}, \ensuremath{+0.013}] & \ensuremath{+0.002} [\ensuremath{-0.009}, \ensuremath{+0.013}] & \ensuremath{0.000} [\ensuremath{-0.004}, \ensuremath{+0.004}] & \ensuremath{+0.002} [\ensuremath{-0.009}, \ensuremath{+0.013}] & \ensuremath{+0.002} [\ensuremath{-0.009}, \ensuremath{+0.013}] \\
 & MMLU-Pro & \ensuremath{+0.003} [\ensuremath{0.000}, \ensuremath{+0.008}] & \ensuremath{-0.003} [\ensuremath{-0.020}, \ensuremath{+0.015}] & \ensuremath{0.000} [\ensuremath{-0.018}, \ensuremath{+0.018}] & \ensuremath{+0.005} [\ensuremath{0.000}, \ensuremath{+0.013}] & \ensuremath{0.000} [\ensuremath{-0.020}, \ensuremath{+0.020}] & \ensuremath{+0.003} [\ensuremath{-0.013}, \ensuremath{+0.020}] \\
 & GSM8K & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.011}] & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.011}] & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.011}] & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.011}] & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.011}] & \ensuremath{+0.004} [\ensuremath{0.000}, \ensuremath{+0.011}] \\
\addlinespace
Test & LB letters & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.006}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.006}] & \ensuremath{-0.001} [\ensuremath{-0.004}, \ensuremath{+0.002}] & \ensuremath{-0.002} [\ensuremath{-0.009}, \ensuremath{+0.006}] & \ensuremath{-0.002} [\ensuremath{-0.009}, \ensuremath{+0.006}] \\
 & MMLU-Pro & \ensuremath{-0.009} [\ensuremath{-0.018}, \ensuremath{-0.001}] & \ensuremath{-0.008} [\ensuremath{-0.020}, \ensuremath{+0.005}] & \ensuremath{-0.009} [\ensuremath{-0.020}, \ensuremath{+0.003}] & \ensuremath{-0.009} [\ensuremath{-0.016}, \ensuremath{-0.003}] & \ensuremath{-0.010} [\ensuremath{-0.023}, \ensuremath{+0.003}] & \ensuremath{-0.006} [\ensuremath{-0.019}, \ensuremath{+0.006}] \\
 & GSM8K & \ensuremath{-0.004} [\ensuremath{-0.011}, \ensuremath{+0.004}] & \ensuremath{-0.004} [\ensuremath{-0.011}, \ensuremath{+0.004}] & \ensuremath{-0.004} [\ensuremath{-0.011}, \ensuremath{+0.004}] & \ensuremath{-0.004} [\ensuremath{-0.011}, \ensuremath{+0.004}] & \ensuremath{-0.004} [\ensuremath{-0.011}, \ensuremath{+0.004}] & \ensuremath{-0.004} [\ensuremath{-0.011}, \ensuremath{+0.004}] \\
\addlinespace
Pooled & LB letters & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & \ensuremath{0.000} [\ensuremath{-0.006}, \ensuremath{+0.006}] & \ensuremath{0.000} [\ensuremath{-0.006}, \ensuremath{+0.006}] & \ensuremath{-0.001} [\ensuremath{-0.003}, \ensuremath{+0.001}] & \ensuremath{-0.001} [\ensuremath{-0.006}, \ensuremath{+0.006}] & \ensuremath{-0.001} [\ensuremath{-0.006}, \ensuremath{+0.006}] \\
 & MMLU-Pro & \ensuremath{-0.005} [\ensuremath{-0.011}, \ensuremath{+0.001}] & \ensuremath{-0.006} [\ensuremath{-0.016}, \ensuremath{+0.004}] & \ensuremath{-0.006} [\ensuremath{-0.016}, \ensuremath{+0.004}] & \ensuremath{-0.004} [\ensuremath{-0.010}, \ensuremath{+0.001}] & \ensuremath{-0.007} [\ensuremath{-0.018}, \ensuremath{+0.004}] & \ensuremath{-0.003} [\ensuremath{-0.013}, \ensuremath{+0.007}] \\
 & GSM8K & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.004}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.004}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.004}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.004}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.004}] & \ensuremath{-0.001} [\ensuremath{-0.008}, \ensuremath{+0.004}] \\
\bottomrule
\end{tabular}}


==> tables/t_app_agree.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccc@{}}
\toprule
Family & Pool & Endpoint & Test: first / rerun & Replication: first / rerun & Label: first / rerun \\
\midrule
H1 & LB letters & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & no gain: not tested / no gain: not tested & no gain: not tested / no gain: not tested & replicated / replicated \\
H2 & LB letters & \cfg{AUTHORS-1500} vs \cfg{RESCUE-1500} & holds / holds & holds / holds & replicated / replicated \\
H3 & LB letters & \cfg{BUDGET-512-1500} vs \cfg{THINK-512} & no room / no room & no room / no room & replicated / replicated \\
H1 & MMLU-Pro & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & no gain: not tested / no gain: not tested & no gain: not tested / no gain: not tested & replicated / replicated \\
H2 & MMLU-Pro & \cfg{AUTHORS-1500} vs \cfg{RESCUE-1500} & holds / holds & holds / holds & replicated / replicated \\
H3 & MMLU-Pro & \cfg{BUDGET-512-1500} vs \cfg{THINK-512} & inconclusive / inconclusive & inconclusive / inconclusive & replicated / replicated \\
H1 & GSM8K & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & no gain: not tested / no gain: not tested & no gain: not tested / no gain: not tested & replicated / replicated \\
H2 & GSM8K & \cfg{AUTHORS-1500} vs \cfg{RESCUE-1500} & holds / holds & holds / holds & replicated / replicated \\
H3 & GSM8K & \cfg{BUDGET-512-1500} vs \cfg{THINK-512} & no room / no room & no room / no room & replicated / replicated \\
\bottomrule
\end{tabular}}


==> tables/t_app_gepa14.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccccl@{}}
\toprule
Run & Iterations & Without a proposal & Proposals & Failed the interface check & Called & Accepted & Seed validation score & Selected (validation score) \\
\midrule
broken, seed 0 & 975 & 0 & 975 & 142 & 833 & 0 & 0.000 & the seed (0.000) \\
broken, seed 1 & 975 & 0 & 975 & 137 & 838 & 0 & 0.000 & the seed (0.000) \\
clean, seed 0 & 241 & 32 & 209 & 61 & 377 & 30 & 0.180 & index 10 (0.587) \\
clean, seed 1 & 271 & 32 & 239 & 27 & 450 & 29 & 0.180 & index 21 (0.587) \\
\bottomrule
\end{tabular}}


==> tables/t_app_nc14_re.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccc@{}}
\toprule
Configuration & LB letters & LB-0038 & MMLU-Pro & GSM8K \\
\midrule
\cfg{THINK-64} & 100.0 / 100.0 / 0.0 / 0.0 & 100.0 / 100.0 / 0.0 / 0.0 & 100.0 / 100.0 / 0.0 / 0.0 & 100.0 / 100.0 / 0.0 / 0.0 \\
\cfg{THINK-512} & 100.0 / 100.0 / 0.0 / 0.0 & 99.9 / 70.5 / 29.4 / 29.4 & 87.0 / 87.0 / 0.0 / 0.0 & 53.4 / 53.4 / 0.0 / 0.0 \\
\cfg{THINK-1536} & 65.5 / 61.9 / 3.6 / 3.1 & 99.6 / 0.0 / 99.6 / 99.6 & 46.6 / 46.6 / 0.0 / 0.0 & 11.0 / 11.0 / 0.0 / 0.0 \\
\cfg{AUTHORS-1500} & 43.3 / 0.0 / 43.3 / 36.6 & 100.0 / 0.0 / 100.0 / 100.0 & 4.0 / 1.3 / 2.8 / 0.0 & 0.0 / 0.0 / 0.0 / 0.0 \\
\cfg{BUDGET-512-1500} & 27.2 / 1.6 / 25.6 / 22.1 & 99.6 / 0.0 / 99.6 / 99.6 & 6.0 / 3.3 / 2.8 / 1.0 & 0.0 / 0.0 / 0.0 / 0.0 \\
\bottomrule
\end{tabular}}


==> tables/t_app_s0.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccc@{}}
\toprule
Task and constant & Model and configuration & Accuracy & Answers equal to the constant label & Correct answers that are the label \\
\midrule
LB-0030, 30-45 (0.270), replication & Qwen3-14B GEPA-CLEAN-s0 & 0.190 & 4 of 791 (0.5\%) & 1.3\% \\
 & Qwen3-14B GEPA-CLEAN-s1 & 0.229 & 122 of 792 (15.4\%) & 20.3\% \\
 & Qwen3-14B AUTHORS-1500 & 0.059 & 21 of 224 (9.4\%) & 8.5\% \\
 & Qwen3-14B BUDGET-512-1500 & 0.131 & 41 of 404 (10.1\%) & 11.5\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500 & 0.335 & 396 of 796 (49.7\%) & 49.4\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500, rerun & 0.330 & 397 of 796 (49.9\%) & 49.4\% \\
\addlinespace
LB-0034, Participant B (0.510), replication & Qwen3-14B GEPA-CLEAN-s0 & 0.565 & 331 of 396 (83.6\%) & 80.4\% \\
 & Qwen3-14B GEPA-CLEAN-s1 & 0.580 & 187 of 397 (47.1\%) & 48.5\% \\
 & Qwen3-14B AUTHORS-1500 & 0.523 & 179 of 291 (61.5\%) & 57.7\% \\
 & Qwen3-14B BUDGET-512-1500 & 0.392 & 173 of 266 (65.0\%) & 60.9\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500 & 0.744 & 261 of 398 (65.6\%) & 61.1\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500, rerun & 0.744 & 261 of 398 (65.6\%) & 61.1\% \\
\addlinespace
LB-0042, Yes (0.823), replication & Qwen3-14B GEPA-CLEAN-s0 & 0.830 & 748 of 788 (94.9\%) & 95.9\% \\
 & Qwen3-14B GEPA-CLEAN-s1 & 0.828 & 779 of 790 (98.6\%) & 98.5\% \\
 & Qwen3-14B AUTHORS-1500 & 0.234 & 105 of 613 (17.1\%) & 50.0\% \\
 & Qwen3-14B BUDGET-512-1500 & 0.712 & 504 of 779 (64.7\%) & 82.4\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500 & 0.876 & 686 of 796 (86.2\%) & 89.1\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500, rerun & 0.881 & 688 of 796 (86.4\%) & 89.0\% \\
\addlinespace
LB-0030, 60-75 (0.250), test & Qwen3-14B GEPA-CLEAN-s0 & 0.202 & 526 of 1{,}576 (33.4\%) & 46.7\% \\
 & Qwen3-14B GEPA-CLEAN-s1 & 0.232 & 469 of 1{,}563 (30.0\%) & 37.2\% \\
 & Qwen3-14B AUTHORS-1500 & 0.058 & 113 of 432 (26.2\%) & 28.3\% \\
 & Qwen3-14B BUDGET-512-1500 & 0.126 & 274 of 776 (35.3\%) & 43.2\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500 & 0.344 & 132 of 1{,}577 (8.4\%) & 8.7\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500, rerun & 0.339 & 129 of 1{,}577 (8.2\%) & 8.6\% \\
\addlinespace
LB-0034, Participant A (0.515), test & Qwen3-14B GEPA-CLEAN-s0 & 0.602 & 154 of 783 (19.7\%) & 25.9\% \\
 & Qwen3-14B GEPA-CLEAN-s1 & 0.586 & 458 of 785 (58.3\%) & 58.4\% \\
 & Qwen3-14B AUTHORS-1500 & 0.445 & 193 of 544 (35.5\%) & 40.2\% \\
 & Qwen3-14B BUDGET-512-1500 & 0.383 & 174 of 490 (35.5\%) & 39.7\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500 & 0.717 & 267 of 788 (33.9\%) & 39.8\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500, rerun & 0.717 & 267 of 788 (33.9\%) & 39.8\% \\
\addlinespace
LB-0042, Yes (0.840), test & Qwen3-14B GEPA-CLEAN-s0 & 0.847 & 1{,}486 of 1{,}570 (94.6\%) & 96.3\% \\
 & Qwen3-14B GEPA-CLEAN-s1 & 0.837 & 1{,}545 of 1{,}574 (98.2\%) & 99.0\% \\
 & Qwen3-14B AUTHORS-1500 & 0.227 & 202 of 1{,}248 (16.2\%) & 49.2\% \\
 & Qwen3-14B BUDGET-512-1500 & 0.691 & 983 of 1{,}512 (65.0\%) & 84.0\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500 & 0.878 & 1{,}353 of 1{,}577 (85.8\%) & 89.7\% \\
 & Qwen3-1.7B-Longevity AUTHORS-1500, rerun & 0.880 & 1{,}355 of 1{,}577 (85.9\%) & 89.8\% \\
\bottomrule
\end{tabular}}


==> tables/t_app_tokens.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccc@{}}
\toprule
Configuration & LB letters & LB-0038 & MMLU-Pro & GSM8K \\
\midrule
\cfg{THINK-64} & 64.0 & 64.0 & 64.0 & 64.0 \\
\cfg{THINK-512} & 512.0 & 495.3 & 497.3 & 445.4 \\
\cfg{THINK-1536} & 1470.9 & 686.0 & 1150.4 & 711.7 \\
\cfg{AUTHORS-1500} & 322.0 & 29.7 & 76.3 & 23.7 \\
\cfg{BUDGET-512-1500} & 886.0 & 554.6 & 774.0 & 496.8 \\
\cfg{GEPA-CLEAN-s0} & 1391.3 & -- & -- & -- \\
\cfg{GEPA-CLEAN-s1} & 414.4 & -- & -- & -- \\
\cfg{GEPA-BROKEN-s0} & 64.0 & -- & -- & -- \\
\cfg{GEPA-BROKEN-s1} & 64.0 & -- & -- & -- \\
\bottomrule
\end{tabular}}


==> tables/t_app_z_cfg.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccc@{}}
\toprule
Partition & Pool & Configuration & Accuracy & Parse & Truncated \\
\midrule
Test & LB letters & \cfg{THINK-64} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-512} & 0.001 [0.000, 0.001] & 0.001 & 1.000 \\
 &  & \cfg{THINK-1536} & 0.235 [0.223, 0.246] & 0.341 & 0.727 \\
 &  & \cfg{AUTHORS-1500} & 0.203 [0.192, 0.215] & 0.564 & 0.000 \\
 &  & \cfg{BUDGET-512-1500} & 0.404 [0.391, 0.416] & 0.705 & 0.026 \\
 &  & \cfg{RESCUE-1500} & 0.203 [0.192, 0.215] & 0.564 & 0.000 \\
\addlinespace
 & MMLU-Pro & \cfg{THINK-64} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-512} & 0.120 [0.098, 0.143] & 0.134 & 0.869 \\
 &  & \cfg{THINK-1536} & 0.397 [0.363, 0.431] & 0.498 & 0.502 \\
 &  & \cfg{AUTHORS-1500} & 0.522 [0.487, 0.556] & 0.960 & 0.015 \\
 &  & \cfg{BUDGET-512-1500} & 0.647 [0.615, 0.680] & 0.916 & 0.080 \\
 &  & \cfg{RESCUE-1500} & 0.538 [0.504, 0.572] & 0.960 & 0.015 \\
\addlinespace
 & GSM8K & \cfg{THINK-64} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-512} & 0.452 [0.410, 0.493] & 0.457 & 0.545 \\
 &  & \cfg{THINK-1536} & 0.860 [0.829, 0.888] & 0.877 & 0.123 \\
 &  & \cfg{AUTHORS-1500} & 0.211 [0.176, 0.247] & 1.000 & 0.000 \\
 &  & \cfg{BUDGET-512-1500} & 0.934 [0.911, 0.954] & 0.989 & 0.013 \\
 &  & \cfg{RESCUE-1500} & 0.550 [0.509, 0.592] & 1.000 & 0.000 \\
\addlinespace
Replication & LB letters & \cfg{THINK-64} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-512} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-1536} & 0.239 [0.223, 0.255] & 0.345 & 0.729 \\
 &  & \cfg{AUTHORS-1500} & 0.222 [0.205, 0.239] & 0.567 & 0.000 \\
 &  & \cfg{BUDGET-512-1500} & 0.416 [0.397, 0.434] & 0.728 & 0.026 \\
 &  & \cfg{RESCUE-1500} & 0.222 [0.205, 0.239] & 0.567 & 0.000 \\
\addlinespace
 & MMLU-Pro & \cfg{THINK-64} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-512} & 0.113 [0.083, 0.145] & 0.130 & 0.872 \\
 &  & \cfg{THINK-1536} & 0.431 [0.383, 0.479] & 0.534 & 0.466 \\
 &  & \cfg{AUTHORS-1500} & 0.491 [0.444, 0.539] & 0.960 & 0.015 \\
 &  & \cfg{BUDGET-512-1500} & 0.687 [0.642, 0.732] & 0.940 & 0.058 \\
 &  & \cfg{RESCUE-1500} & 0.504 [0.456, 0.554] & 0.965 & 0.015 \\
\addlinespace
 & GSM8K & \cfg{THINK-64} & 0.000 [0.000, 0.000] & 0.000 & 1.000 \\
 &  & \cfg{THINK-512} & 0.462 [0.402, 0.523] & 0.466 & 0.538 \\
 &  & \cfg{THINK-1536} & 0.886 [0.848, 0.924] & 0.890 & 0.110 \\
 &  & \cfg{AUTHORS-1500} & 0.239 [0.189, 0.292] & 1.000 & 0.000 \\
 &  & \cfg{BUDGET-512-1500} & 0.955 [0.928, 0.977] & 1.000 & 0.004 \\
 &  & \cfg{RESCUE-1500} & 0.576 [0.515, 0.636] & 1.000 & 0.000 \\
\bottomrule
\end{tabular}}


==> tables/t_app_z_endpoints.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lllccl@{}}
\toprule
Family & Pool & Endpoint & Replication & Test & Label \\
\midrule
H1 & LB letters & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & visibility dominates\textsuperscript{$\star$} & visibility dominates\textsuperscript{$\star$} & replicated \\
H1 & MMLU-Pro & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & visibility dominates & visibility dominates & replicated \\
H1 & GSM8K & \cfg{AUTHORS-1500} vs \cfg{THINK-512} & no gain: not tested & no gain: not tested & replicated \\
H2 & LB letters & \cfg{AUTHORS-1500} vs \cfg{RESCUE-1500} & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H2 & MMLU-Pro & \cfg{AUTHORS-1500} vs \cfg{RESCUE-1500} & holds & holds & replicated \\
H2 & GSM8K & \cfg{AUTHORS-1500} vs \cfg{RESCUE-1500} & fails & fails & replicated \\
H2 & LB letters & \cfg{AUTHORS-1500} vs \cfg{GEPA-CLEAN-s0} & fails & fails & replicated \\
H2 & LB letters & \cfg{AUTHORS-1500} vs \cfg{GEPA-CLEAN-s1} & fails & fails & replicated \\
H2 & LB letters & \cfg{AUTHORS-1500} vs \cfg{GEPA-BROKEN-s0} & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H2 & LB letters & \cfg{AUTHORS-1500} vs \cfg{GEPA-BROKEN-s1} & holds\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & replicated \\
H3 & LB letters & \cfg{BUDGET-512-1500} vs \cfg{THINK-512} & holds & holds & replicated \\
H3 & MMLU-Pro & \cfg{BUDGET-512-1500} vs \cfg{THINK-512} & holds & holds & replicated \\
H3 & GSM8K & \cfg{BUDGET-512-1500} vs \cfg{THINK-512} & holds & holds & replicated \\
\bottomrule
\end{tabular}}


==> tables/t_app_z_h1num.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccclc@{}}
\toprule
Cell & $\Delta$ & $\Delta_V$ & $\Delta_B$ & $\Delta_L$ & $T$ & $V$ / $B$ / $L$ & Verdict & Repl. \\
\midrule
Qwen3-14B LB letters & \ensuremath{+0.203} [\ensuremath{+0.186}, \ensuremath{+0.219}] & \ensuremath{+0.203} & \ensuremath{0.000} & \ensuremath{0.000} & \ensuremath{+0.041} [\ensuremath{+0.037}, \ensuremath{+0.044}] & 2{,}222 / 2 / 0 & visibility dominates\textsuperscript{$\star$} & R \\
Qwen3-14B MMLU-Pro & \ensuremath{+0.402} [\ensuremath{+0.350}, \ensuremath{+0.453}] & \ensuremath{+0.419} & \ensuremath{-0.018} & \ensuremath{0.000} & \ensuremath{+0.098} [\ensuremath{+0.084}, \ensuremath{+0.113}] & 660 / 107 / 0 & visibility dominates & R \\
Qwen3-14B GSM8K & \ensuremath{-0.241} [\ensuremath{-0.315}, \ensuremath{-0.167}] & \ensuremath{+0.101} & \ensuremath{-0.342} & \ensuremath{0.000} & \ensuremath{+0.293} [\ensuremath{+0.249}, \ensuremath{+0.339}] & 286 / 241 / 0 & no gain: not tested & R \\
\bottomrule
\end{tabular}}


==> tables/t_app_z_h2num.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccc@{}}
\toprule
Endpoint & $\theta$ (adjusted interval) & Verdict & Replication verdict & Label \\
\midrule
Qwen3-14B LB letters, RESCUE-1500 & \ensuremath{0.000} [\ensuremath{0.000}, \ensuremath{0.000}] & holds\textsuperscript{$\star$} & holds & replicated \\
Qwen3-14B MMLU-Pro, RESCUE-1500 & \ensuremath{-0.016} [\ensuremath{-0.033}, \ensuremath{-0.003}] & holds & holds & replicated \\
Qwen3-14B GSM8K, RESCUE-1500 & \ensuremath{-0.340} [\ensuremath{-0.400}, \ensuremath{-0.281}] & fails & fails & replicated \\
\midrule
Qwen3-14B LB letters, GEPA-CLEAN-s0 & \ensuremath{-0.337} [\ensuremath{-0.362}, \ensuremath{-0.311}] & fails & fails & replicated \\
Qwen3-14B LB letters, GEPA-CLEAN-s1 & \ensuremath{-0.342} [\ensuremath{-0.369}, \ensuremath{-0.314}] & fails & fails & replicated \\
Qwen3-14B LB letters, GEPA-BROKEN-s0 & \ensuremath{+0.203} [\ensuremath{+0.186}, \ensuremath{+0.221}] & holds\textsuperscript{$\star$} & holds & replicated \\
Qwen3-14B LB letters, GEPA-BROKEN-s1 & \ensuremath{+0.203} [\ensuremath{+0.186}, \ensuremath{+0.221}] & holds\textsuperscript{$\star$} & holds & replicated \\
\bottomrule
\end{tabular}}


==> tables/t_app_z_h3num.tex <==
\scriptsize
\setlength{\tabcolsep}{2pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccc@{}}
\toprule
Cell & $D_T$ & $D_P$ & THINK-512 truncation & Verdict & Replication verdict & Label \\
\midrule
Qwen3-14B LB letters & \ensuremath{+0.974} [\ensuremath{+0.966}, \ensuremath{+0.980}] & \ensuremath{+0.704} [\ensuremath{+0.687}, \ensuremath{+0.722}] & \ensuremath{+1.000} [\ensuremath{+1.000}, \ensuremath{+1.000}] & holds & holds & replicated \\
Qwen3-14B MMLU-Pro & \ensuremath{+0.788} [\ensuremath{+0.747}, \ensuremath{+0.827}] & \ensuremath{+0.782} [\ensuremath{+0.741}, \ensuremath{+0.822}] & \ensuremath{+0.869} [\ensuremath{+0.835}, \ensuremath{+0.901}] & holds & holds & replicated \\
Qwen3-14B GSM8K & \ensuremath{+0.531} [\ensuremath{+0.472}, \ensuremath{+0.592}] & \ensuremath{+0.531} [\ensuremath{+0.471}, \ensuremath{+0.592}] & \ensuremath{+0.545} [\ensuremath{+0.486}, \ensuremath{+0.605}] & holds & holds & replicated \\
\bottomrule
\end{tabular}}


==> tables/t_app_z_h4.tex <==
\scriptsize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccccll@{}}
\toprule
Defect & Bound & $D_S$ & $D_R$ & $\Gamma$ & Components & Stability & Claim \\
\midrule
A reference answer as assistant turn & 1.000 & \ensuremath{+0.430} [\ensuremath{+0.345}, \ensuremath{+0.515}] & \ensuremath{+0.404} [\ensuremath{+0.313}, \ensuremath{+0.491}] & \ensuremath{-0.026} [\ensuremath{-0.151}, \ensuremath{+0.096}] & holds/holds/open & inconclusive & inconclusive \\
B1 gold fallback & 0.149 & \ensuremath{-0.097} [\ensuremath{-0.121}, \ensuremath{-0.074}] & \ensuremath{-0.090} [\ensuremath{-0.106}, \ensuremath{-0.074}] & \ensuremath{+0.007} [\ensuremath{-0.021}, \ensuremath{+0.037}] & holds/holds/holds & stable & holds \\
B2 unparsed scored as A & 0.237 & \ensuremath{+0.237} [\ensuremath{+0.210}, \ensuremath{+0.265}] & \ensuremath{+0.247} [\ensuremath{+0.227}, \ensuremath{+0.267}] & \ensuremath{+0.009} [\ensuremath{-0.024}, \ensuremath{+0.043}] & holds/holds/holds & stable & holds\textsuperscript{$\star$} \\
C skewed split & by rule & \ensuremath{+0.034} [\ensuremath{-0.020}, \ensuremath{+0.086}] & \ensuremath{+0.082} [\ensuremath{+0.025}, \ensuremath{+0.138}] & \ensuremath{+0.048} [\ensuremath{-0.030}, \ensuremath{+0.125}] & open/open/open & inconclusive & inconclusive \\
D broken start & 0.345 & \ensuremath{+0.239} [\ensuremath{+0.215}, \ensuremath{+0.263}] & \ensuremath{+0.235} [\ensuremath{+0.217}, \ensuremath{+0.252}] & \ensuremath{-0.005} [\ensuremath{-0.034}, \ensuremath{+0.025}] & holds/holds/holds & stable & holds\textsuperscript{$\star$} \\
\bottomrule
\end{tabular}}


==> tables/t_arms.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccll@{}}
\toprule
Partition & Pool & Base & Tuned & Tuned minus base & Class & Strongest oracle constant \\
\midrule
Replication & LB letters & 0.220 [0.203, 0.238] & 0.633 [0.614, 0.652] & \ensuremath{+0.413} [\ensuremath{+0.386}, \ensuremath{+0.440}] & base below tuned & 0.539 \\
 & MMLU-Pro & 0.363 [0.316, 0.411] & 0.185 [0.148, 0.226] & \ensuremath{-0.178} [\ensuremath{-0.231}, \ensuremath{-0.125}] & base above tuned & 0.133 \\
 & GSM8K & 0.689 [0.633, 0.746] & 0.061 [0.034, 0.091] & \ensuremath{-0.629} [\ensuremath{-0.689}, \ensuremath{-0.564}] & base above tuned & 0.045 \\
 & LB-0038 (exact match) & 0.000 [0.000, 0.000] & 0.030 [0.019, 0.043] & \ensuremath{+0.030} [\ensuremath{+0.019}, \ensuremath{+0.043}] & about equal & 0.013 \\
\addlinespace
Test & LB letters & 0.217 [0.205, 0.229] & 0.631 [0.617, 0.645] & \ensuremath{+0.414} [\ensuremath{+0.395}, \ensuremath{+0.433}] & base below tuned & 0.539 \\
 & MMLU-Pro & 0.384 [0.350, 0.418] & 0.220 [0.191, 0.249] & \ensuremath{-0.164} [\ensuremath{-0.203}, \ensuremath{-0.125}] & base above tuned & 0.119 \\
 & GSM8K & 0.700 [0.660, 0.738] & 0.066 [0.046, 0.089] & \ensuremath{-0.634} [\ensuremath{-0.677}, \ensuremath{-0.590}] & base above tuned & 0.034 \\
 & LB-0038 (exact match) & 0.001 [0.000, 0.002] & 0.031 [0.023, 0.040] & \ensuremath{+0.030} [\ensuremath{+0.022}, \ensuremath{+0.039}] & about equal & 0.013 \\
\addlinespace
Pooled & LB letters & 0.218 [0.208, 0.228] & 0.632 [0.620, 0.643] & \ensuremath{+0.414} [\ensuremath{+0.398}, \ensuremath{+0.429}] & base below tuned & 0.536 \\
 & MMLU-Pro & 0.377 [0.350, 0.405] & 0.209 [0.185, 0.232] & \ensuremath{-0.169} [\ensuremath{-0.200}, \ensuremath{-0.137}] & base above tuned & 0.124 \\
 & GSM8K & 0.697 [0.665, 0.728] & 0.064 [0.048, 0.082] & \ensuremath{-0.632} [\ensuremath{-0.668}, \ensuremath{-0.595}] & base above tuned & 0.033 \\
 & LB-0038 (exact match) & 0.000 [0.000, 0.001] & 0.031 [0.024, 0.038] & \ensuremath{+0.030} [\ensuremath{+0.024}, \ensuremath{+0.038}] & about equal & 0.013 \\
\bottomrule
\end{tabular}}


==> tables/t_checks.tex <==
\footnotesize
\setlength{\tabcolsep}{4pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llcccl@{}}
\toprule
Check & Reads & Detects & Uninformative & Misses & Fires on the clean instances \\
\midrule
PR & gain and level rules of prospective replication & 5 & 1 & 10 & PR gain 1/7 \\
TR & per-call prompt-token reconciliation & 3 & 0 & 13 & none \\
TB & trivial baselines & 6 & 3 & 7 & TB2 3/7 \\
SCF & the simple configuration family & 3 & 12 & 1 & SCF1 4/7, SCF2 4/7, SCF3 2/7 \\
IR & reading of the rendered inputs & 0 & 16 & 0 & IR4 7/7 \\
SMI & served-model identity (defect E) & 1 & 0 & 0 & -- \\
\bottomrule
\end{tabular}}


==> tables/t_glance.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccc@{}}
\toprule
Model & Pool & \shortstack{H1\\ \cfg{AUTHORS-1500} vs\\ \cfg{THINK-512}} & \shortstack{H2\\ \cfg{AUTHORS-1500} vs\\ \cfg{RESCUE-1500}} & \shortstack{H3\\ \cfg{BUDGET-512-1500} vs\\ \cfg{THINK-512}} \\
\midrule
Qwen3-1.7B-Longevity & LB letters & no gain: not tested & holds & no room \\
 & MMLU-Pro & no gain: not tested & holds & inconclusive \\
 & GSM8K & no gain: not tested & holds & no room \\
\addlinespace
SmolLM3-3B & LB letters & visibility dominates & holds & holds \\
 & MMLU-Pro & visibility dominates & holds & holds \\
 & GSM8K & visibility dominates & fails\textsuperscript{\dag} & holds \\
\addlinespace
Intern-S1-mini & LB letters & visibility dominates\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & holds \\
 & MMLU-Pro & visibility dominates\textsuperscript{$\star$} & holds & holds \\
 & GSM8K & no gain: not tested & fails & holds \\
\addlinespace
Qwen3-14B & LB letters & visibility dominates\textsuperscript{$\star$} & holds\textsuperscript{$\star$} & holds \\
 & MMLU-Pro & visibility dominates & holds & holds \\
 & GSM8K & no gain: not tested & fails & holds \\
\addlinespace
\midrule
Qwen3-1.7B-Longevity & LB letters & \multicolumn{3}{l}{H2 against the four GEPA harnesses (clean 0, broken 0, clean 1, broken 1): holds\textsuperscript{$\star$}, holds, holds, holds} \\
Qwen3-14B & LB letters & \multicolumn{3}{l}{H2 against the four GEPA harnesses (clean 0, clean 1, broken 0, broken 1): fails, fails, holds\textsuperscript{$\star$}, holds\textsuperscript{$\star$}} \\
\bottomrule
\end{tabular}}


==> tables/t_gpu.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccc@{}}
\toprule
Comparison, tuned rerun against the first study & Calls & Token IDs differ & Finish reason differs & Request body differs \\
\midrule
replication grid & 18{,}015 & 10{,}478 (58.2\%) & 29 & 0 \\
test grid & 36{,}080 & 20{,}793 (57.6\%) & 72 & 0 \\
replication, seeded arm & 14{,}412 & 9{,}713 (67.4\%) & 37 & 0 \\
test, seeded arm & 28{,}864 & 19{,}392 (67.2\%) & 71 & 0 \\
\bottomrule
\end{tabular}}


==> tables/t_h4.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}llccccl@{}}
\toprule
Defect & Model & Bound & $D_S$ & $D_R$ & $\Gamma$ & Claim \\
\midrule
A reference answer as assistant turn & Qwen3-1.7B& 1.000 & \ensuremath{-0.052} & \ensuremath{-0.030} & \ensuremath{+0.022} & inconclusive \\
 & SmolLM3& 1.000 & \ensuremath{+0.097} & \ensuremath{+0.119} & \ensuremath{+0.022} & inconclusive \\
 & Intern-S1& 1.000 & \ensuremath{+0.142} & \ensuremath{+0.164} & \ensuremath{+0.022} & inconclusive \\
 & Qwen3-14B & 1.000 & \ensuremath{+0.430} & \ensuremath{+0.404} & \ensuremath{-0.026} & inconclusive \\
\addlinespace
B1 gold fallback & Qwen3-1.7B& 0.205 & \ensuremath{-0.145} & \ensuremath{-0.148} & \ensuremath{-0.003} & holds \\
 & SmolLM3& 0.083 & \ensuremath{+0.001} & \ensuremath{+0.007} & \ensuremath{+0.006} & fails \\
 & Intern-S1& 0.057 & \ensuremath{-0.012} & \ensuremath{-0.019} & \ensuremath{-0.007} & fails \\
 & Qwen3-14B & 0.149 & \ensuremath{-0.097} & \ensuremath{-0.090} & \ensuremath{+0.007} & holds \\
\addlinespace
B2 unparsed scored as A & Qwen3-1.7B & 0.000 & \multicolumn{3}{c}{not evaluable} & -- \\
 & SmolLM3& 0.208 & \ensuremath{+0.208} & \ensuremath{+0.223} & \ensuremath{+0.015} & holds\textsuperscript{$\star$} \\
 & Intern-S1& 0.289 & \ensuremath{+0.289} & \ensuremath{+0.292} & \ensuremath{+0.003} & holds\textsuperscript{$\star$} \\
 & Qwen3-14B & 0.237 & \ensuremath{+0.237} & \ensuremath{+0.247} & \ensuremath{+0.009} & holds\textsuperscript{$\star$} \\
\addlinespace
C skewed split & Qwen3-1.7B& by rule & \ensuremath{+0.072} & \ensuremath{+0.101} & \ensuremath{+0.030} & inconclusive \\
 & SmolLM3& by rule & \ensuremath{-0.001} & \ensuremath{+0.005} & \ensuremath{+0.006} & fails$^\dagger$ \\
 & Intern-S1& by rule & \ensuremath{+0.003} & \ensuremath{+0.004} & \ensuremath{+0.001} & inconclusive \\
 & Qwen3-14B & by rule & \ensuremath{+0.034} & \ensuremath{+0.082} & \ensuremath{+0.048} & inconclusive \\
\addlinespace
D broken start & Qwen3-1.7B& 1.000 & \ensuremath{+0.638} & \ensuremath{+0.635} & \ensuremath{-0.003} & holds\textsuperscript{$\star$} \\
 & SmolLM3& 0.352 & \ensuremath{+0.164} & \ensuremath{+0.157} & \ensuremath{-0.007} & holds\textsuperscript{$\star$} \\
 & Intern-S1& 0.189 & \ensuremath{+0.124} & \ensuremath{+0.125} & \ensuremath{+0.001} & holds\textsuperscript{$\star$} \\
 & Qwen3-14B & 0.345 & \ensuremath{+0.239} & \ensuremath{+0.235} & \ensuremath{-0.005} & holds\textsuperscript{$\star$} \\
\addlinespace
E tied vs untied output layer & Qwen3-1.7B& 0.139 & \ensuremath{+0.005} & \ensuremath{+0.014} & \ensuremath{+0.009} & fails \\
\bottomrule
\end{tabular}}


==> tables/t_nc14.tex <==
\footnotesize
\setlength{\tabcolsep}{3pt}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tabular}{@{}lcccc@{}}
\toprule
Configuration & LB letters & LB-0038 & MMLU-Pro & GSM8K \\
\midrule
\cfg{THINK-64} & 100.0 / 100.0 / 0.0 / 0.0 & 100.0 / 100.0 / 0.0 / 0.0 & 100.0 / 100.0 / 0.0 / 0.0 & 100.0 / 100.0 / 0.0 / 0.0 \\
\cfg{THINK-512} & 100.0 / 100.0 / 0.0 / 0.0 & 99.9 / 72.0 / 28.0 / 28.0 & 86.6 / 86.6 / 0.0 / 0.0 & 54.3 / 54.3 / 0.0 / 0.0 \\
\cfg{THINK-1536} & 65.9 / 62.6 / 3.4 / 2.5 & 99.9 / 0.3 / 99.6 / 99.6 & 50.2 / 50.2 / 0.0 / 0.0 & 12.3 / 12.3 / 0.0 / 0.0 \\
\cfg{AUTHORS-1500} & 43.6 / 0.0 / 43.6 / 36.0 & 100.0 / 0.0 / 100.0 / 100.0 & 4.0 / 1.4 / 2.6 / 0.1 & 0.0 / 0.0 / 0.0 / 0.0 \\
\cfg{BUDGET-512-1500} & 29.5 / 1.6 / 27.9 / 24.3 & 99.9 / 0.0 / 99.9 / 99.9 & 8.4 / 5.9 / 2.5 / 0.6 & 1.1 / 0.8 / 0.4 / 0.0 \\
\bottomrule
\end{tabular}}

